Separability criterion for three-qubit states with a four dimensional norm

We give a separability criterion for three qubit states in terms of diagonal and anti-diagonal entries. This gives us a complete characterization of separability when all the entries are zero except for diagonal and anti-diagonals. The criterion is expressed in terms of a norm arising from anti-diagonal entries. We compute this norm in several cases, so that we get criteria with which we can decide the separability by routine computations.

==> X-state_figure.tex <==


\renewcommand{\ci}{\circle*{0.01}}
\newcommand{\cii}{\circle*{0.015}}
\newcommand{\ciii}{\circle*{0.04}}
\newcommand{\ciiii}{\circle*{0.03}}
%\begin{document}
%\pagestyle{empty}

\setlength{\unitlength}{3.5 cm}
\begin{center}
\begin{picture}(3.2,1.4)

\put(3.22,0.72){$p$}
\put(1.62,1.42){$q$}
\put(2.92,0.57){$\sqrt 2$}
\put(2.61,0.71){$1$}
%\put(0.6,1.5){$\textstyle{\left(-\frac {1}{2\sqrt 2},\frac 1{2\sqrt 2}\right)}$}
\put(1.26,0.97){$A$}
\put(0,0.7){\line(1,0){3.2}}
\put(1.6,0){\line(0,1){1.4}}
\put(1.6,0.7){\line(-1,3){0.127}}
\put(1.6,0.7){\line(1,-3){0.127}}
\put(0.6,0.7){\line(3,1){1}}
\put(2.6,0.7){\line(-3,-1){1}}
\put(0.186,0.7){\line(3,1){1.414}}
\put(0.186,0.7){\line(3,-1){1.414}}
\put(3.014,0.7){\line(-3,-1){1.414}}
\put(3.014,0.7){\line(-3,1){1.414}}
\put(1.248876,1.051124){\ciii}
%\put(1.475,1.075){\ciii}
%\put(1.725,0.325){\ciii}
%\put(1.7,0.2){$\textstyle{\left(\frac 18,-\frac 38\right)}$}

\drawline(0.6,0.7)(1.1,0.2)(2.1,0.2)(2.6,0.7)(2.1,1.2)(1.1,1.2)(0.6,0.7)

\put(2.60,0.70){\ciiii}
\put(2.50,0.80){\ciiii}
\put(2.40,0.90){\ciiii}
\put(2.30,1.00){\ciiii}
\put(2.20,1.10){\ciiii}
\put(2.10,1.20){\ciiii}

\put(2.00,1.166666){\ciiii}
\put(1.90,1.133333){\ciiii}
\put(1.80,1.10){\ciiii}
\put(1.70,1.066666){\ciiii}
\put(1.60,1.036666){\ciiii}

\put(0.60,0.70){\ciiii}
\put(0.70,0.80){\ciiii}
\put(0.80,0.90){\ciiii}
\put(0.90,1.00){\ciiii}
\put(1.00,1.10){\ciiii}
\put(1.10,1.20){\ciiii}

\put(1.20,1.166666){\ciiii}
\put(1.30,1.133333){\ciiii}
\put(1.40,1.10){\ciiii}
\put(1.50,1.066666){\ciiii}
\put(1.60,1.036666){\ciiii}

\put(0.60,0.70){\ciiii}
\put(0.70,0.60){\ciiii}
\put(0.80,0.50){\ciiii}
\put(0.90,0.40){\ciiii}
\put(1.00,0.30){\ciiii}
\put(1.10,0.20){\ciiii}

\put(1.20,0.233333){\ciiii}
\put(1.30,0.266666){\ciiii}
\put(1.40,0.30){\ciiii}
\put(1.50,0.333333){\ciiii}
\put(1.60,0.366666){\ciiii}

\put(2.60,0.70){\ciiii}
\put(2.50,0.60){\ciiii}
\put(2.40,0.50){\ciiii}
\put(2.30,0.40){\ciiii}
\put(2.20,0.30){\ciiii}
\put(2.10,0.20){\ciiii}

\put(2.00,0.233333){\ciiii}
\put(1.90,0.266666){\ciiii}
\put(1.80,0.30){\ciiii}
\put(1.70,0.333333){\ciiii}
\put(1.60,0.366666){\ciiii}




\put(1.58,0.78){\ci}
\put(1.58,0.8){\ci}
\put(1.58,0.82){\ci}
\put(1.58,0.84){\ci}
\put(1.58,0.86){\ci}
\put(1.58,0.88){\ci}
\put(1.58,0.9){\ci}
\put(1.58,0.92){\ci}
\put(1.58,0.94){\ci}
\put(1.58,0.96){\ci}
\put(1.58,0.98){\ci}
\put(1.58,1){\ci}
\put(1.58,1.02){\ci}



\put(1.56,0.84){\ci}
\put(1.56,0.86){\ci}
\put(1.56,0.88){\ci}
\put(1.56,0.9){\ci}
\put(1.56,0.92){\ci}
\put(1.56,0.94){\ci}
\put(1.56,0.96){\ci}
\put(1.56,0.98){\ci}
\put(1.56,1){\ci}
\put(1.56,1.02){\ci}
\put(1.56,1.04){\ci}


\put(1.54,0.9){\ci}
\put(1.54,0.92){\ci}
\put(1.54,0.94){\ci}
\put(1.54,0.96){\ci}
\put(1.54,0.98){\ci}
\put(1.54,1){\ci}
\put(1.54,1.02){\ci}
\put(1.54,1.04){\ci}


\put(1.52,0.94){\ci}
\put(1.52,0.96){\ci}
\put(1.52,0.98){\ci}
\put(1.52,1){\ci}
\put(1.52,1.02){\ci}
\put(1.52,1.04){\ci}


\put(1.5,1){\ci}
\put(1.5,1.02){\ci}
\put(1.5,1.04){\ci}
\put(1.5,1.06){\ci}

\put(1.62,0.62){\ci}
\put(1.62,0.60){\ci}
\put(1.62,0.58){\ci}
\put(1.62,0.56){\ci}
\put(1.62,0.54){\ci}
\put(1.62,0.52){\ci}
\put(1.62,0.50){\ci}
\put(1.62,0.48){\ci}
\put(1.62,0.46){\ci}
\put(1.62,0.44){\ci}
\put(1.62,0.42){\ci}
\put(1.62,0.40){\ci}
\put(1.62,0.38){\ci}

\put(1.64,0.58){\ci}
\put(1.64,0.56){\ci}
\put(1.64,0.54){\ci}
\put(1.64,0.52){\ci}
\put(1.64,0.50){\ci}
\put(1.64,0.48){\ci}
\put(1.64,0.46){\ci}
\put(1.64,0.44){\ci}
\put(1.64,0.42){\ci}
\put(1.64,0.40){\ci}
\put(1.64,0.38){\ci}
\put(1.64,0.36){\ci}

\put(1.66,0.50){\ci}
\put(1.66,0.48){\ci}
\put(1.66,0.46){\ci}
\put(1.66,0.44){\ci}
\put(1.66,0.42){\ci}
\put(1.66,0.40){\ci}
\put(1.66,0.38){\ci}
\put(1.66,0.36){\ci}


\put(1.68,0.44){\ci}
\put(1.68,0.42){\ci}
\put(1.68,0.40){\ci}
\put(1.68,0.38){\ci}
\put(1.68,0.36){\ci}
\put(1.68,0.34){\ci}

\put(1.70,0.40){\ci}
\put(1.70,0.38){\ci}
\put(1.70,0.36){\ci}
\put(1.70,0.34){\ci}

\put(0.6,0.7){\cii}\put(2.6,0.7){\cii}
\put(0.601,0.700666555493786){\cii}\put(2.599,0.699333444506214){\cii}
\put(0.602,0.701332888394402){\cii}\put(2.598,0.698667111605598){\cii}
\put(0.603,0.701998998329993){\cii}\put(2.597,0.698001001670007){\cii}
\put(0.604,0.702664884927706){\cii}\put(2.596,0.697335115072294){\cii}
\put(0.605,0.703330547813691){\cii}\put(2.595,0.696669452186309){\cii}
\put(0.606,0.703995986613097){\cii}\put(2.594,0.696004013386902){\cii}
\put(0.607,0.704661200950066){\cii}\put(2.593,0.695338799049934){\cii}
\put(0.608,0.705326190447729){\cii}\put(2.592,0.694673809552271){\cii}
\put(0.609,0.705990954728205){\cii}\put(2.591,0.694009045271795){\cii}
\put(0.61,0.706655493412596){\cii}\put(2.59,0.693344506587404){\cii}
\put(0.611,0.707319806120983){\cii}\put(2.589,0.692680193879017){\cii}
\put(0.612,0.70798389247242){\cii}\put(2.588,0.69201610752758){\cii}
\put(0.613,0.708647752084936){\cii}\put(2.587,0.691352247915064){\cii}
\put(0.614,0.709311384575525){\cii}\put(2.586,0.690688615424475){\cii}
\put(0.615,0.709974789560146){\cii}\put(2.585,0.690025210439854){\cii}
\put(0.616,0.710637966653718){\cii}\put(2.584,0.689362033346282){\cii}
\put(0.617,0.711300915470116){\cii}\put(2.583,0.688699084529884){\cii}
\put(0.618,0.711963635622166){\cii}\put(2.582,0.688036364377834){\cii}
\put(0.619,0.712626126721644){\cii}\put(2.581,0.687373873278356){\cii}
\put(0.62,0.713288388379269){\cii}\put(2.58,0.686711611620731){\cii}
\put(0.621,0.713950420204701){\cii}\put(2.579,0.686049579795299){\cii}
\put(0.622,0.714612221806536){\cii}\put(2.578,0.685387778193464){\cii}
\put(0.623,0.715273792792304){\cii}\put(2.577,0.684726207207696){\cii}
\put(0.624,0.71593513276846){\cii}\put(2.576,0.68406486723154){\cii}
\put(0.625,0.716596241340387){\cii}\put(2.575,0.683403758659613){\cii}
\put(0.626,0.717257118112387){\cii}\put(2.574,0.682742881887613){\cii}
\put(0.627,0.717917762687677){\cii}\put(2.573,0.682082237312323){\cii}
\put(0.628,0.718578174668388){\cii}\put(2.572,0.681421825331612){\cii}
\put(0.629,0.719238353655558){\cii}\put(2.571,0.680761646344442){\cii}
\put(0.63,0.719898299249129){\cii}\put(2.57,0.680101700750871){\cii}
\put(0.631,0.720558011047944){\cii}\put(2.569,0.679441988952056){\cii}
\put(0.632,0.72121748864974){\cii}\put(2.568,0.67878251135026){\cii}
\put(0.633,0.721876731651147){\cii}\put(2.567,0.678123268348853){\cii}
\put(0.634,0.72253573964768){\cii}\put(2.566,0.67746426035232){\cii}
\put(0.635,0.723194512233739){\cii}\put(2.565,0.676805487766261){\cii}
\put(0.636,0.723853049002603){\cii}\put(2.564,0.676146950997397){\cii}
\put(0.637,0.724511349546425){\cii}\put(2.563,0.675488650453575){\cii}
\put(0.638,0.725169413456226){\cii}\put(2.562,0.674830586543773){\cii}
\put(0.639,0.725827240321897){\cii}\put(2.561,0.674172759678103){\cii}
\put(0.64,0.726484829732188){\cii}\put(2.56,0.673515170267812){\cii}
\put(0.641,0.727142181274706){\cii}\put(2.559,0.672857818725294){\cii}
\put(0.642,0.727799294535912){\cii}\put(2.558,0.672200705464088){\cii}
\put(0.643,0.728456169101116){\cii}\put(2.557,0.671543830898884){\cii}
\put(0.644,0.72911280455447){\cii}\put(2.556,0.67088719544553){\cii}
\put(0.645,0.729769200478967){\cii}\put(2.555,0.670230799521033){\cii}
\put(0.646,0.730425356456435){\cii}\put(2.554,0.669574643543565){\cii}
\put(0.647,0.731081272067533){\cii}\put(2.553,0.668918727932467){\cii}
\put(0.648,0.731736946891746){\cii}\put(2.552,0.668263053108254){\cii}
\put(0.649,0.73239238050738){\cii}\put(2.551,0.66760761949262){\cii}
\put(0.65,0.733047572491558){\cii}\put(2.55,0.666952427508441){\cii}
\put(0.651,0.733702522420218){\cii}\put(2.549,0.666297477579781){\cii}
\put(0.652,0.734357229868104){\cii}\put(2.548,0.665642770131896){\cii}
\put(0.653,0.735011694408762){\cii}\put(2.547,0.664988305591238){\cii}
\put(0.654,0.73566591561454){\cii}\put(2.546,0.66433408438546){\cii}
\put(0.655,0.736319893056577){\cii}\put(2.545,0.663680106943423){\cii}
\put(0.656,0.736973626304803){\cii}\put(2.544,0.663026373695197){\cii}
\put(0.657,0.737627114927934){\cii}\put(2.543,0.662372885072066){\cii}
\put(0.658,0.738280358493462){\cii}\put(2.542,0.661719641506538){\cii}
\put(0.659,0.738933356567658){\cii}\put(2.541,0.661066643432342){\cii}
\put(0.66,0.739586108715562){\cii}\put(2.54,0.660413891284438){\cii}
\put(0.661,0.740238614500979){\cii}\put(2.539,0.659761385499021){\cii}
\put(0.662,0.740890873486476){\cii}\put(2.538,0.659109126513524){\cii}
\put(0.663,0.741542885233375){\cii}\put(2.537,0.658457114766625){\cii}
\put(0.664,0.74219464930175){\cii}\put(2.536,0.65780535069825){\cii}
\put(0.665,0.74284616525042){\cii}\put(2.535,0.65715383474958){\cii}
\put(0.666,0.743497432636947){\cii}\put(2.534,0.656502567363053){\cii}
\put(0.667,0.744148451017628){\cii}\put(2.533,0.655851548982372){\cii}
\put(0.668,0.744799219947491){\cii}\put(2.532,0.655200780052509){\cii}
\put(0.669,0.745449738980292){\cii}\put(2.531,0.654550261019707){\cii}
\put(0.67,0.746100007668508){\cii}\put(2.53,0.653899992331492){\cii}
\put(0.671,0.74675002556333){\cii}\put(2.529,0.65324997443667){\cii}
\put(0.672,0.747399792214663){\cii}\put(2.528,0.652600207785337){\cii}
\put(0.673,0.748049307171117){\cii}\put(2.527,0.651950692828883){\cii}
\put(0.674,0.748698569980003){\cii}\put(2.526,0.651301430019997){\cii}
\put(0.675,0.749347580187329){\cii}\put(2.525,0.650652419812671){\cii}
\put(0.676,0.749996337337792){\cii}\put(2.524,0.650003662662208){\cii}
\put(0.677,0.750644840974775){\cii}\put(2.523,0.649355159025224){\cii}
\put(0.678,0.751293090640343){\cii}\put(2.522,0.648706909359657){\cii}
\put(0.679,0.751941085875234){\cii}\put(2.521,0.648058914124766){\cii}
\put(0.68,0.752588826218856){\cii}\put(2.52,0.647411173781144){\cii}
\put(0.681,0.753236311209282){\cii}\put(2.519,0.646763688790718){\cii}
\put(0.682,0.753883540383245){\cii}\put(2.518,0.646116459616755){\cii}
\put(0.683,0.75453051327613){\cii}\put(2.517,0.64546948672387){\cii}
\put(0.684,0.755177229421971){\cii}\put(2.516,0.644822770578029){\cii}
\put(0.685,0.755823688353446){\cii}\put(2.515,0.644176311646554){\cii}
\put(0.686,0.75646988960187){\cii}\put(2.514,0.64353011039813){\cii}
\put(0.687,0.757115832697189){\cii}\put(2.513,0.642884167302811){\cii}
\put(0.688,0.757761517167976){\cii}\put(2.512,0.642238482832024){\cii}
\put(0.689,0.758406942541426){\cii}\put(2.511,0.641593057458573){\cii}
\put(0.69,0.75905210834335){\cii}\put(2.51,0.64094789165665){\cii}
\put(0.691,0.759697014098167){\cii}\put(2.509,0.640302985901833){\cii}
\put(0.692,0.760341659328901){\cii}\put(2.508,0.639658340671099){\cii}
\put(0.693,0.760986043557175){\cii}\put(2.507,0.639013956442825){\cii}
\put(0.694,0.761630166303205){\cii}\put(2.506,0.638369833696795){\cii}
\put(0.695,0.762274027085795){\cii}\put(2.505,0.637725972914205){\cii}
\put(0.696,0.762917625422328){\cii}\put(2.504,0.637082374577672){\cii}
\put(0.697,0.763560960828766){\cii}\put(2.503,0.636439039171234){\cii}
\put(0.698,0.764204032819639){\cii}\put(2.502,0.635795967180361){\cii}
\put(0.699,0.764846840908043){\cii}\put(2.501,0.635153159091957){\cii}
\put(0.7,0.76548938460563){\cii}\put(2.5,0.63451061539437){\cii}
\put(0.701,0.766131663422606){\cii}\put(2.499,0.633868336577394){\cii}
\put(0.702,0.766773676867724){\cii}\put(2.498,0.633226323132276){\cii}
\put(0.703,0.767415424448277){\cii}\put(2.497,0.632584575551723){\cii}
\put(0.704,0.768056905670092){\cii}\put(2.496,0.631943094329908){\cii}
\put(0.705,0.768698120037526){\cii}\put(2.495,0.631301879962474){\cii}
\put(0.706,0.769339067053459){\cii}\put(2.494,0.630660932946541){\cii}
\put(0.707,0.769979746219285){\cii}\put(2.493,0.630020253780715){\cii}
\put(0.708,0.770620157034911){\cii}\put(2.492,0.629379842965089){\cii}
\put(0.709,0.771260298998748){\cii}\put(2.491,0.628739701001252){\cii}
\put(0.71,0.771900171607705){\cii}\put(2.49,0.628099828392295){\cii}
\put(0.711,0.772539774357182){\cii}\put(2.489,0.627460225642818){\cii}
\put(0.712,0.773179106741067){\cii}\put(2.488,0.626820893258933){\cii}
\put(0.713,0.773818168251725){\cii}\put(2.487,0.626181831748275){\cii}
\put(0.714,0.774456958379997){\cii}\put(2.486,0.625543041620003){\cii}
\put(0.715,0.775095476615188){\cii}\put(2.485,0.624904523384812){\cii}
\put(0.716,0.775733722445066){\cii}\put(2.484,0.624266277554933){\cii}
\put(0.717,0.776371695355853){\cii}\put(2.483,0.623628304644147){\cii}
\put(0.718,0.777009394832218){\cii}\put(2.482,0.622990605167782){\cii}
\put(0.719,0.777646820357271){\cii}\put(2.481,0.622353179642729){\cii}
\put(0.72,0.778283971412557){\cii}\put(2.48,0.621716028587443){\cii}
\put(0.721,0.77892084747805){\cii}\put(2.479,0.62107915252195){\cii}
\put(0.722,0.779557448032147){\cii}\put(2.478,0.620442551967853){\cii}
\put(0.723,0.780193772551656){\cii}\put(2.477,0.619806227448344){\cii}
\put(0.724,0.780829820511799){\cii}\put(2.476,0.619170179488201){\cii}
\put(0.725,0.781465591386195){\cii}\put(2.475,0.618534408613805){\cii}
\put(0.726,0.782101084646861){\cii}\put(2.474,0.617898915353139){\cii}
\put(0.727,0.782736299764201){\cii}\put(2.473,0.617263700235798){\cii}
\put(0.728,0.783371236207003){\cii}\put(2.472,0.616628763792996){\cii}
\put(0.729,0.784005893442428){\cii}\put(2.471,0.615994106557572){\cii}
\put(0.73,0.784640270936004){\cii}\put(2.47,0.615359729063996){\cii}
\put(0.731,0.785274368151622){\cii}\put(2.469,0.614725631848377){\cii}
\put(0.732,0.785908184551528){\cii}\put(2.468,0.614091815448472){\cii}
\put(0.733,0.786541719596312){\cii}\put(2.467,0.613458280403688){\cii}
\put(0.734,0.787174972744907){\cii}\put(2.466,0.612825027255092){\cii}
\put(0.735,0.787807943454579){\cii}\put(2.465,0.612192056545421){\cii}
\put(0.736,0.78844063118092){\cii}\put(2.464,0.61155936881908){\cii}
\put(0.737,0.789073035377839){\cii}\put(2.463,0.610926964622161){\cii}
\put(0.738,0.78970515549756){\cii}\put(2.462,0.61029484450244){\cii}
\put(0.739,0.790336990990611){\cii}\put(2.461,0.609663009009389){\cii}
\put(0.74,0.790968541305815){\cii}\put(2.46,0.609031458694185){\cii}
\put(0.741,0.791599805890289){\cii}\put(2.459,0.608400194109711){\cii}
\put(0.742,0.792230784189431){\cii}\put(2.458,0.607769215810569){\cii}
\put(0.743,0.792861475646914){\cii}\put(2.457,0.607138524353086){\cii}
\put(0.744,0.79349187970468){\cii}\put(2.456,0.60650812029532){\cii}
\put(0.745,0.794121995802933){\cii}\put(2.455,0.605878004197067){\cii}
\put(0.746,0.794751823380129){\cii}\put(2.454,0.605248176619871){\cii}
\put(0.747,0.795381361872969){\cii}\put(2.453,0.604618638127031){\cii}
\put(0.748,0.796010610716395){\cii}\put(2.452,0.603989389283605){\cii}
\put(0.749,0.796639569343577){\cii}\put(2.451,0.603360430656423){\cii}
\put(0.75,0.79726823718591){\cii}\put(2.45,0.60273176281409){\cii}
\put(0.751,0.797896613673003){\cii}\put(2.449,0.602103386326997){\cii}
\put(0.752,0.798524698232674){\cii}\put(2.448,0.601475301767326){\cii}
\put(0.753,0.79915249029094){\cii}\put(2.447,0.60084750970906){\cii}
\put(0.754,0.799779989272011){\cii}\put(2.446,0.600220010727989){\cii}
\put(0.755,0.800407194598281){\cii}\put(2.445,0.599592805401719){\cii}
\put(0.756,0.80103410569032){\cii}\put(2.444,0.59896589430968){\cii}
\put(0.757,0.801660721966867){\cii}\put(2.443,0.598339278033133){\cii}
\put(0.758,0.802287042844822){\cii}\put(2.442,0.597712957155178){\cii}
\put(0.759,0.802913067739236){\cii}\put(2.441,0.597086932260764){\cii}
\put(0.76,0.803538796063307){\cii}\put(2.44,0.596461203936693){\cii}
\put(0.761,0.804164227228366){\cii}\put(2.439,0.595835772771633){\cii}
\put(0.762,0.804789360643876){\cii}\put(2.438,0.595210639356124){\cii}
\put(0.763,0.805414195717418){\cii}\put(2.437,0.594585804282582){\cii}
\put(0.764,0.806038731854684){\cii}\put(2.436,0.593961268145316){\cii}
\put(0.765,0.806662968459471){\cii}\put(2.435,0.593337031540529){\cii}
\put(0.766,0.807286904933671){\cii}\put(2.434,0.592713095066329){\cii}
\put(0.767,0.807910540677263){\cii}\put(2.433,0.592089459322737){\cii}
\put(0.768,0.808533875088303){\cii}\put(2.432,0.591466124911697){\cii}
\put(0.769,0.809156907562918){\cii}\put(2.431,0.590843092437081){\cii}
\put(0.77,0.809779637495297){\cii}\put(2.43,0.590220362504702){\cii}
\put(0.771,0.810402064277681){\cii}\put(2.429,0.589597935722319){\cii}
\put(0.772,0.811024187300355){\cii}\put(2.428,0.588975812699645){\cii}
\put(0.773,0.81164600595164){\cii}\put(2.427,0.58835399404836){\cii}
\put(0.774,0.812267519617884){\cii}\put(2.426,0.587732480382116){\cii}
\put(0.775,0.812888727683452){\cii}\put(2.425,0.587111272316548){\cii}
\put(0.776,0.81350962953072){\cii}\put(2.424,0.58649037046928){\cii}
\put(0.777,0.814130224540063){\cii}\put(2.423,0.585869775459937){\cii}
\put(0.778,0.814750512089848){\cii}\put(2.422,0.585249487910152){\cii}
\put(0.779,0.815370491556424){\cii}\put(2.421,0.584629508443576){\cii}
\put(0.78,0.815990162314116){\cii}\put(2.42,0.584009837685884){\cii}
\put(0.781,0.816609523735209){\cii}\put(2.419,0.583390476264791){\cii}
\put(0.782,0.817228575189948){\cii}\put(2.418,0.582771424810052){\cii}
\put(0.783,0.81784731604652){\cii}\put(2.417,0.58215268395348){\cii}
\put(0.784,0.818465745671052){\cii}\put(2.416,0.581534254328948){\cii}
\put(0.785,0.819083863427597){\cii}\put(2.415,0.580916136572402){\cii}
\put(0.786,0.819701668678128){\cii}\put(2.414,0.580298331321872){\cii}
\put(0.787,0.820319160782525){\cii}\put(2.413,0.579680839217475){\cii}
\put(0.788,0.820936339098569){\cii}\put(2.412,0.579063660901431){\cii}
\put(0.789,0.821553202981929){\cii}\put(2.411,0.578446797018071){\cii}
\put(0.79,0.822169751786158){\cii}\put(2.41,0.577830248213842){\cii}
\put(0.791,0.822785984862676){\cii}\put(2.409,0.577214015137324){\cii}
\put(0.792,0.823401901560767){\cii}\put(2.408,0.576598098439233){\cii}
\put(0.793,0.824017501227566){\cii}\put(2.407,0.575982498772434){\cii}
\put(0.794,0.824632783208048){\cii}\put(2.406,0.575367216791952){\cii}
\put(0.795,0.825247746845023){\cii}\put(2.405,0.574752253154977){\cii}
\put(0.796,0.82586239147912){\cii}\put(2.404,0.57413760852088){\cii}
\put(0.797,0.826476716448782){\cii}\put(2.403,0.573523283551218){\cii}
\put(0.798,0.827090721090254){\cii}\put(2.402,0.572909278909746){\cii}
\put(0.799,0.827704404737572){\cii}\put(2.401,0.572295595262427){\cii}
\put(0.8,0.828317766722556){\cii}\put(2.4,0.571682233277444){\cii}
\put(0.801,0.828930806374795){\cii}\put(2.399,0.571069193625205){\cii}
\put(0.802,0.829543523021641){\cii}\put(2.398,0.570456476978359){\cii}
\put(0.803,0.830155915988199){\cii}\put(2.397,0.569844084011801){\cii}
\put(0.804,0.830767984597312){\cii}\put(2.396,0.569232015402688){\cii}
\put(0.805,0.831379728169555){\cii}\put(2.395,0.568620271830445){\cii}
\put(0.806,0.831991146023222){\cii}\put(2.394,0.568008853976778){\cii}
\put(0.807,0.832602237474319){\cii}\put(2.393,0.567397762525681){\cii}
\put(0.808,0.833213001836548){\cii}\put(2.392,0.566786998163451){\cii}
\put(0.809,0.833823438421302){\cii}\put(2.391,0.566176561578698){\cii}
\put(0.81,0.834433546537648){\cii}\put(2.39,0.565566453462352){\cii}
\put(0.811,0.835043325492324){\cii}\put(2.389,0.564956674507676){\cii}
\put(0.812,0.83565277458972){\cii}\put(2.388,0.56434722541028){\cii}
\put(0.813,0.836261893131873){\cii}\put(2.387,0.563738106868127){\cii}
\put(0.814,0.836870680418455){\cii}\put(2.386,0.563129319581545){\cii}
\put(0.815,0.837479135746758){\cii}\put(2.385,0.562520864253242){\cii}
\put(0.816,0.838087258411689){\cii}\put(2.384,0.561912741588311){\cii}
\put(0.817,0.838695047705754){\cii}\put(2.383,0.561304952294246){\cii}
\put(0.818,0.839302502919049){\cii}\put(2.382,0.560697497080951){\cii}
\put(0.819,0.839909623339247){\cii}\put(2.381,0.560090376660753){\cii}
\put(0.82,0.840516408251589){\cii}\put(2.38,0.559483591748411){\cii}
\put(0.821,0.841122856938871){\cii}\put(2.379,0.558877143061129){\cii}
\put(0.822,0.841728968681434){\cii}\put(2.378,0.558271031318566){\cii}
\put(0.823,0.842334742757148){\cii}\put(2.377,0.557665257242851){\cii}
\put(0.824,0.842940178441408){\cii}\put(2.376,0.557059821558592){\cii}
\put(0.825,0.843545275007114){\cii}\put(2.375,0.556454724992886){\cii}
\put(0.826,0.844150031724665){\cii}\put(2.374,0.555849968275335){\cii}
\put(0.827,0.844754447861945){\cii}\put(2.373,0.555245552138055){\cii}
\put(0.828,0.84535852268431){\cii}\put(2.372,0.55464147731569){\cii}
\put(0.829,0.84596225545458){\cii}\put(2.371,0.55403774454542){\cii}
\put(0.83,0.846565645433022){\cii}\put(2.37,0.553434354566978){\cii}
\put(0.831,0.847168691877341){\cii}\put(2.369,0.552831308122659){\cii}
\put(0.832,0.847771394042666){\cii}\put(2.368,0.552228605957334){\cii}
\put(0.833,0.848373751181538){\cii}\put(2.367,0.551626248818462){\cii}
\put(0.834,0.848975762543901){\cii}\put(2.366,0.551024237456099){\cii}
\put(0.835,0.849577427377084){\cii}\put(2.365,0.550422572622916){\cii}
\put(0.836,0.850178744925791){\cii}\put(2.364,0.549821255074209){\cii}
\put(0.837,0.850779714432091){\cii}\put(2.363,0.549220285567909){\cii}
\put(0.838,0.851380335135401){\cii}\put(2.362,0.548619664864599){\cii}
\put(0.839,0.851980606272476){\cii}\put(2.361,0.548019393727524){\cii}
\put(0.84,0.852580527077393){\cii}\put(2.36,0.547419472922607){\cii}
\put(0.841,0.853180096781545){\cii}\put(2.359,0.546819903218455){\cii}
\put(0.842,0.853779314613618){\cii}\put(2.358,0.546220685386382){\cii}
\put(0.843,0.854378179799587){\cii}\put(2.357,0.545621820200412){\cii}
\put(0.844,0.854976691562699){\cii}\put(2.356,0.545023308437301){\cii}
\put(0.845,0.855574849123457){\cii}\put(2.355,0.544425150876543){\cii}
\put(0.846,0.856172651699614){\cii}\put(2.354,0.543827348300386){\cii}
\put(0.847,0.85677009850615){\cii}\put(2.353,0.54322990149385){\cii}
\put(0.848,0.857367188755269){\cii}\put(2.352,0.542632811244731){\cii}
\put(0.849,0.857963921656376){\cii}\put(2.351,0.542036078343624){\cii}
\put(0.85,0.85856029641607){\cii}\put(2.35,0.54143970358393){\cii}
\put(0.851,0.859156312238126){\cii}\put(2.349,0.540843687761874){\cii}
\put(0.852,0.859751968323485){\cii}\put(2.348,0.540248031676515){\cii}
\put(0.853,0.860347263870237){\cii}\put(2.347,0.539652736129763){\cii}
\put(0.854,0.860942198073606){\cii}\put(2.346,0.539057801926394){\cii}
\put(0.855,0.861536770125942){\cii}\put(2.345,0.538463229874058){\cii}
\put(0.856,0.862130979216699){\cii}\put(2.344,0.537869020783301){\cii}
\put(0.857,0.862724824532427){\cii}\put(2.343,0.537275175467573){\cii}
\put(0.858,0.863318305256754){\cii}\put(2.342,0.536681694743246){\cii}
\put(0.859,0.863911420570373){\cii}\put(2.341,0.536088579429627){\cii}
\put(0.86,0.864504169651028){\cii}\put(2.34,0.535495830348972){\cii}
\put(0.861,0.865096551673496){\cii}\put(2.339,0.534903448326503){\cii}
\put(0.862,0.865688565809579){\cii}\put(2.338,0.534311434190421){\cii}
\put(0.863,0.866280211228082){\cii}\put(2.337,0.533719788771918){\cii}
\put(0.864,0.8668714870948){\cii}\put(2.336,0.5331285129052){\cii}
\put(0.865,0.867462392572509){\cii}\put(2.335,0.532537607427491){\cii}
\put(0.866,0.868052926820941){\cii}\put(2.334,0.531947073179059){\cii}
\put(0.867,0.868643088996776){\cii}\put(2.333,0.531356911003224){\cii}
\put(0.868,0.869232878253626){\cii}\put(2.332,0.530767121746374){\cii}
\put(0.869,0.869822293742015){\cii}\put(2.331,0.530177706257985){\cii}
\put(0.87,0.87041133460937){\cii}\put(2.33,0.52958866539063){\cii}
\put(0.871,0.871){\cii}\put(2.329,0.529){\cii}
\put(0.872,0.871588289055083){\cii}\put(2.328,0.528411710944917){\cii}
\put(0.873,0.87217620091265){\cii}\put(2.327,0.52782379908735){\cii}
\put(0.874,0.872763734707568){\cii}\put(2.326,0.527236265292432){\cii}
\put(0.875,0.873350889571526){\cii}\put(2.325,0.526649110428474){\cii}
\put(0.876,0.873937664633018){\cii}\put(2.324,0.526062335366982){\cii}
\put(0.877,0.874524059017324){\cii}\put(2.323,0.525475940982676){\cii}
\put(0.878,0.875110071846499){\cii}\put(2.322,0.524889928153501){\cii}
\put(0.879,0.875695702239352){\cii}\put(2.321,0.524304297760648){\cii}
\put(0.88,0.876280949311433){\cii}\put(2.32,0.523719050688567){\cii}
\put(0.881,0.876865812175014){\cii}\put(2.319,0.523134187824986){\cii}
\put(0.882,0.877450289939072){\cii}\put(2.318,0.522549710060928){\cii}
\put(0.883,0.878034381709275){\cii}\put(2.317,0.521965618290725){\cii}
\put(0.884,0.878618086587962){\cii}\put(2.316,0.521381913412038){\cii}
\put(0.885,0.879201403674127){\cii}\put(2.315,0.520798596325873){\cii}
\put(0.886,0.879784332063404){\cii}\put(2.314,0.520215667936596){\cii}
\put(0.887,0.880366870848045){\cii}\put(2.313,0.519633129151955){\cii}
\put(0.888,0.880949019116908){\cii}\put(2.312,0.519050980883092){\cii}
\put(0.889,0.881530775955434){\cii}\put(2.311,0.518469224044566){\cii}
\put(0.89,0.882112140445635){\cii}\put(2.31,0.517887859554365){\cii}
\put(0.891,0.882693111666072){\cii}\put(2.309,0.517306888333928){\cii}
\put(0.892,0.883273688691839){\cii}\put(2.308,0.516726311308161){\cii}
\put(0.893,0.883853870594545){\cii}\put(2.307,0.516146129405455){\cii}
\put(0.894,0.884433656442296){\cii}\put(2.306,0.515566343557704){\cii}
\put(0.895,0.885013045299675){\cii}\put(2.305,0.514986954700325){\cii}
\put(0.896,0.885592036227726){\cii}\put(2.304,0.514407963772274){\cii}
\put(0.897,0.886170628283935){\cii}\put(2.303,0.513829371716064){\cii}
\put(0.898,0.886748820522211){\cii}\put(2.302,0.513251179477789){\cii}
\put(0.899,0.887326611992867){\cii}\put(2.301,0.512673388007133){\cii}
\put(0.9,0.887904001742601){\cii}\put(2.3,0.512095998257399){\cii}
\put(0.901,0.888480988814479){\cii}\put(2.299,0.511519011185521){\cii}
\put(0.902,0.889057572247913){\cii}\put(2.298,0.510942427752087){\cii}
\put(0.903,0.889633751078646){\cii}\put(2.297,0.510366248921354){\cii}
\put(0.904,0.890209524338727){\cii}\put(2.296,0.509790475661273){\cii}
\put(0.905,0.890784891056496){\cii}\put(2.295,0.509215108943504){\cii}
\put(0.906,0.891359850256564){\cii}\put(2.294,0.508640149743436){\cii}
\put(0.907,0.891934400959791){\cii}\put(2.293,0.508065599040209){\cii}
\put(0.908,0.892508542183266){\cii}\put(2.292,0.507491457816733){\cii}
\put(0.909,0.893082272940293){\cii}\put(2.291,0.506917727059707){\cii}
\put(0.91,0.893655592240361){\cii}\put(2.29,0.506344407759639){\cii}
\put(0.911,0.894228499089134){\cii}\put(2.289,0.505771500910866){\cii}
\put(0.912,0.894800992488421){\cii}\put(2.288,0.505199007511579){\cii}
\put(0.913,0.895373071436164){\cii}\put(2.287,0.504626928563836){\cii}
\put(0.914,0.895944734926411){\cii}\put(2.286,0.504055265073589){\cii}
\put(0.915,0.8965159819493){\cii}\put(2.285,0.5034840180507){\cii}
\put(0.916,0.897086811491034){\cii}\put(2.284,0.502913188508966){\cii}
\put(0.917,0.897657222533861){\cii}\put(2.283,0.502342777466139){\cii}
\put(0.918,0.898227214056056){\cii}\put(2.282,0.501772785943944){\cii}
\put(0.919,0.898796785031895){\cii}\put(2.281,0.501203214968105){\cii}
\put(0.92,0.899365934431636){\cii}\put(2.28,0.500634065568364){\cii}
\put(0.921,0.899934661221497){\cii}\put(2.279,0.500065338778503){\cii}
\put(0.922,0.900502964363633){\cii}\put(2.278,0.499497035636367){\cii}
\put(0.923,0.901070842816116){\cii}\put(2.277,0.498929157183884){\cii}
\put(0.924,0.901638295532913){\cii}\put(2.276,0.498361704467087){\cii}
\put(0.925,0.90220532146386){\cii}\put(2.275,0.49779467853614){\cii}
\put(0.926,0.902771919554644){\cii}\put(2.274,0.497228080445356){\cii}
\put(0.927,0.903338088746778){\cii}\put(2.273,0.496661911253222){\cii}
\put(0.928,0.903903827977578){\cii}\put(2.272,0.496096172022422){\cii}
\put(0.929,0.904469136180143){\cii}\put(2.271,0.495530863819857){\cii}
\put(0.93,0.905034012283328){\cii}\put(2.27,0.494965987716672){\cii}
\put(0.931,0.905598455211722){\cii}\put(2.269,0.494401544788277){\cii}
\put(0.932,0.906162463885629){\cii}\put(2.268,0.493837536114371){\cii}
\put(0.933,0.906726037221036){\cii}\put(2.267,0.493273962778964){\cii}
\put(0.934,0.907289174129597){\cii}\put(2.266,0.492710825870403){\cii}
\put(0.935,0.907851873518604){\cii}\put(2.265,0.492148126481396){\cii}
\put(0.936,0.908414134290968){\cii}\put(2.264,0.491585865709032){\cii}
\put(0.937,0.908975955345188){\cii}\put(2.263,0.491024044654812){\cii}
\put(0.938,0.909537335575333){\cii}\put(2.262,0.490462664424667){\cii}
\put(0.939,0.910098273871014){\cii}\put(2.261,0.489901726128986){\cii}
\put(0.94,0.910658769117361){\cii}\put(2.26,0.489341230882639){\cii}
\put(0.941,0.911218820194996){\cii}\put(2.259,0.488781179805004){\cii}
\put(0.942,0.911778425980009){\cii}\put(2.258,0.48822157401999){\cii}
\put(0.943,0.912337585343935){\cii}\put(2.257,0.487662414656065){\cii}
\put(0.944,0.912896297153722){\cii}\put(2.256,0.487103702846277){\cii}
\put(0.945,0.913454560271716){\cii}\put(2.255,0.486545439728284){\cii}
\put(0.946,0.914012373555622){\cii}\put(2.254,0.485987626444378){\cii}
\put(0.947,0.914569735858491){\cii}\put(2.253,0.485430264141509){\cii}
\put(0.948,0.915126646028684){\cii}\put(2.252,0.484873353971316){\cii}
\put(0.949,0.915683102909851){\cii}\put(2.251,0.484316897090149){\cii}
\put(0.95,0.916239105340903){\cii}\put(2.25,0.483760894659097){\cii}
\put(0.951,0.916794652155984){\cii}\put(2.249,0.483205347844016){\cii}
\put(0.952,0.917349742184445){\cii}\put(2.248,0.482650257815555){\cii}
\put(0.953,0.917904374250819){\cii}\put(2.247,0.482095625749181){\cii}
\put(0.954,0.918458547174791){\cii}\put(2.246,0.481541452825209){\cii}
\put(0.955,0.919012259771169){\cii}\put(2.245,0.480987740228831){\cii}
\put(0.956,0.919565510849861){\cii}\put(2.244,0.480434489150139){\cii}
\put(0.957,0.920118299215844){\cii}\put(2.243,0.479881700784156){\cii}
\put(0.958,0.920670623669136){\cii}\put(2.242,0.479329376330864){\cii}
\put(0.959,0.921222483004767){\cii}\put(2.241,0.478777516995233){\cii}
\put(0.96,0.921773876012754){\cii}\put(2.24,0.478226123987246){\cii}
\put(0.961,0.922324801478067){\cii}\put(2.239,0.477675198521933){\cii}
\put(0.962,0.922875258180606){\cii}\put(2.238,0.477124741819394){\cii}
\put(0.963,0.923425244895165){\cii}\put(2.237,0.476574755104835){\cii}
\put(0.964,0.923974760391409){\cii}\put(2.236,0.476025239608591){\cii}
\put(0.965,0.924523803433841){\cii}\put(2.235,0.475476196566159){\cii}
\put(0.966,0.925072372781772){\cii}\put(2.234,0.474927627218228){\cii}
\put(0.967,0.925620467189293){\cii}\put(2.233,0.474379532810707){\cii}
\put(0.968,0.926168085405242){\cii}\put(2.232,0.473831914594758){\cii}
\put(0.969,0.926715226173176){\cii}\put(2.231,0.473284773826824){\cii}
\put(0.97,0.92726188823134){\cii}\put(2.23,0.47273811176866){\cii}
\put(0.971,0.927808070312634){\cii}\put(2.229,0.472191929687366){\cii}
\put(0.972,0.928353771144584){\cii}\put(2.228,0.471646228855416){\cii}
\put(0.973,0.92889898944931){\cii}\put(2.227,0.47110101055069){\cii}
\put(0.974,0.929443723943494){\cii}\put(2.226,0.470556276056506){\cii}
\put(0.975,0.929987973338349){\cii}\put(2.225,0.470012026661651){\cii}
\put(0.976,0.930531736339584){\cii}\put(2.224,0.469468263660416){\cii}
\put(0.977,0.931075011647375){\cii}\put(2.223,0.468924988352624){\cii}
\put(0.978,0.931617797956334){\cii}\put(2.222,0.468382202043666){\cii}
\put(0.979,0.93216009395547){\cii}\put(2.221,0.46783990604453){\cii}
\put(0.98,0.93270189832816){\cii}\put(2.22,0.46729810167184){\cii}
\put(0.981,0.933243209752116){\cii}\put(2.219,0.466756790247884){\cii}
\put(0.982,0.93378402689935){\cii}\put(2.218,0.466215973100649){\cii}
\put(0.983,0.934324348436142){\cii}\put(2.217,0.465675651563858){\cii}
\put(0.984,0.934864173023001){\cii}\put(2.216,0.465135826976999){\cii}
\put(0.985,0.935403499314638){\cii}\put(2.215,0.464596500685362){\cii}
\put(0.986,0.935942325959926){\cii}\put(2.214,0.464057674040074){\cii}
\put(0.987,0.936480651601867){\cii}\put(2.213,0.463519348398133){\cii}
\put(0.988,0.937018474877555){\cii}\put(2.212,0.462981525122445){\cii}
\put(0.989,0.937555794418144){\cii}\put(2.211,0.462444205581856){\cii}
\put(0.99,0.938092608848812){\cii}\put(2.21,0.461907391151188){\cii}
\put(0.991,0.938628916788719){\cii}\put(2.209,0.461371083211281){\cii}
\put(0.992,0.939164716850979){\cii}\put(2.208,0.460835283149021){\cii}
\put(0.993,0.939700007642619){\cii}\put(2.207,0.460299992357381){\cii}
\put(0.994,0.940234787764542){\cii}\put(2.206,0.459765212235458){\cii}
\put(0.995,0.940769055811492){\cii}\put(2.205,0.459230944188508){\cii}
\put(0.996,0.941302810372016){\cii}\put(2.204,0.458697189627984){\cii}
\put(0.997,0.941836050028425){\cii}\put(2.203,0.458163949971575){\cii}
\put(0.998,0.942368773356757){\cii}\put(2.202,0.457631226643243){\cii}
\put(0.999,0.942900978926739){\cii}\put(2.201,0.457099021073261){\cii}
\put(1,0.943432665301749){\cii}\put(2.2,0.456567334698251){\cii}
\put(1.001,0.943963831038776){\cii}\put(2.199,0.456036168961224){\cii}
\put(1.002,0.944494474688381){\cii}\put(2.198,0.455505525311619){\cii}
\put(1.003,0.945024594794657){\cii}\put(2.197,0.454975405205343){\cii}
\put(1.004,0.945554189895193){\cii}\put(2.196,0.454445810104807){\cii}
\put(1.005,0.946083258521028){\cii}\put(2.195,0.453916741478972){\cii}
\put(1.006,0.946611799196616){\cii}\put(2.194,0.453388200803384){\cii}
\put(1.007,0.947139810439782){\cii}\put(2.193,0.452860189560218){\cii}
\put(1.008,0.947667290761682){\cii}\put(2.192,0.452332709238318){\cii}
\put(1.009,0.948194238666761){\cii}\put(2.191,0.451805761333239){\cii}
\put(1.01,0.948720652652714){\cii}\put(2.19,0.451279347347285){\cii}
\put(1.011,0.949246531210441){\cii}\put(2.189,0.450753468789559){\cii}
\put(1.012,0.949771872824006){\cii}\put(2.188,0.450228127175994){\cii}
\put(1.013,0.950296675970593){\cii}\put(2.187,0.449703324029407){\cii}
\put(1.014,0.950820939120465){\cii}\put(2.186,0.449179060879535){\cii}
\put(1.015,0.95134466073692){\cii}\put(2.185,0.44865533926308){\cii}
\put(1.016,0.951867839276247){\cii}\put(2.184,0.448132160723753){\cii}
\put(1.017,0.952390473187681){\cii}\put(2.183,0.447609526812319){\cii}
\put(1.018,0.952912560913362){\cii}\put(2.182,0.447087439086638){\cii}
\put(1.019,0.953434100888285){\cii}\put(2.181,0.446565899111715){\cii}
\put(1.02,0.953955091540261){\cii}\put(2.18,0.446044908459739){\cii}
\put(1.021,0.954475531289865){\cii}\put(2.179,0.445524468710135){\cii}
\put(1.022,0.954995418550396){\cii}\put(2.178,0.445004581449604){\cii}
\put(1.023,0.955514751727828){\cii}\put(2.177,0.444485248272172){\cii}
\put(1.024,0.956033529220762){\cii}\put(2.176,0.443966470779238){\cii}
\put(1.025,0.956551749420383){\cii}\put(2.175,0.443448250579617){\cii}
\put(1.026,0.95706941071041){\cii}\put(2.174,0.44293058928959){\cii}
\put(1.027,0.957586511467048){\cii}\put(2.173,0.442413488532952){\cii}
\put(1.028,0.958103050058941){\cii}\put(2.172,0.441896949941059){\cii}
\put(1.029,0.958619024847123){\cii}\put(2.171,0.441380975152877){\cii}
\put(1.03,0.95913443418497){\cii}\put(2.17,0.44086556581503){\cii}
\put(1.031,0.959649276418149){\cii}\put(2.169,0.440350723581851){\cii}
\put(1.032,0.960163549884571){\cii}\put(2.168,0.439836450115429){\cii}
\put(1.033,0.960677252914336){\cii}\put(2.167,0.439322747085664){\cii}
\put(1.034,0.96119038382969){\cii}\put(2.166,0.43880961617031){\cii}
\put(1.035,0.961702940944965){\cii}\put(2.165,0.438297059055035){\cii}
\put(1.036,0.962214922566535){\cii}\put(2.164,0.437785077433465){\cii}
\put(1.037,0.962726326992763){\cii}\put(2.163,0.437273673007237){\cii}
\put(1.038,0.963237152513943){\cii}\put(2.162,0.436762847486056){\cii}
\put(1.039,0.963747397412257){\cii}\put(2.161,0.436252602587743){\cii}
\put(1.04,0.964257059961712){\cii}\put(2.16,0.435742940038288){\cii}
\put(1.041,0.964766138428093){\cii}\put(2.159,0.435233861571907){\cii}
\put(1.042,0.965274631068907){\cii}\put(2.158,0.434725368931092){\cii}
\put(1.043,0.96578253613333){\cii}\put(2.157,0.43421746386667){\cii}
\put(1.044,0.966289851862149){\cii}\put(2.156,0.433710148137851){\cii}
\put(1.045,0.966796576487709){\cii}\put(2.155,0.433203423512291){\cii}
\put(1.046,0.967302708233856){\cii}\put(2.154,0.432697291766144){\cii}
\put(1.047,0.967808245315883){\cii}\put(2.153,0.432191754684117){\cii}
\put(1.048,0.96831318594047){\cii}\put(2.152,0.43168681405953){\cii}
\put(1.049,0.968817528305629){\cii}\put(2.151,0.431182471694371){\cii}
\put(1.05,0.969321270600646){\cii}\put(2.15,0.430678729399354){\cii}
\put(1.051,0.969824411006022){\cii}\put(2.149,0.430175588993978){\cii}
\put(1.052,0.970326947693415){\cii}\put(2.148,0.429673052306585){\cii}
\put(1.053,0.970828878825581){\cii}\put(2.147,0.429171121174419){\cii}
\put(1.054,0.971330202556311){\cii}\put(2.146,0.428669797443688){\cii}
\put(1.055,0.971830917030379){\cii}\put(2.145,0.428169082969621){\cii}
\put(1.056,0.97233102038347){\cii}\put(2.144,0.42766897961653){\cii}
\put(1.057,0.972830510742128){\cii}\put(2.143,0.427169489257872){\cii}
\put(1.058,0.973329386223691){\cii}\put(2.142,0.426670613776309){\cii}
\put(1.059,0.973827644936226){\cii}\put(2.141,0.426172355063773){\cii}
\put(1.06,0.974325284978472){\cii}\put(2.14,0.425674715021528){\cii}
\put(1.061,0.97482230443977){\cii}\put(2.139,0.42517769556023){\cii}
\put(1.062,0.975318701400005){\cii}\put(2.138,0.424681298599995){\cii}
\put(1.063,0.975814473929536){\cii}\put(2.137,0.424185526070464){\cii}
\put(1.064,0.976309620089136){\cii}\put(2.136,0.423690379910864){\cii}
\put(1.065,0.976804137929924){\cii}\put(2.135,0.423195862070076){\cii}
\put(1.066,0.977298025493296){\cii}\put(2.134,0.422701974506703){\cii}
\put(1.067,0.977791280810866){\cii}\put(2.133,0.422208719189134){\cii}
\put(1.068,0.97828390190439){\cii}\put(2.132,0.42171609809561){\cii}
\put(1.069,0.978775886785701){\cii}\put(2.131,0.421224113214299){\cii}
\put(1.07,0.979267233456646){\cii}\put(2.13,0.420732766543354){\cii}
\put(1.071,0.979757939909007){\cii}\put(2.129,0.420242060090993){\cii}
\put(1.072,0.980248004124438){\cii}\put(2.128,0.419751995875562){\cii}
\put(1.073,0.980737424074395){\cii}\put(2.127,0.419262575925605){\cii}
\put(1.074,0.981226197720059){\cii}\put(2.126,0.418773802279941){\cii}
\put(1.075,0.981714323012272){\cii}\put(2.125,0.418285676987728){\cii}
\put(1.076,0.982201797891458){\cii}\put(2.124,0.417798202108542){\cii}
\put(1.077,0.982688620287555){\cii}\put(2.123,0.417311379712445){\cii}
\put(1.078,0.983174788119938){\cii}\put(2.122,0.416825211880062){\cii}
\put(1.079,0.983660299297347){\cii}\put(2.121,0.416339700702653){\cii}
\put(1.08,0.984145151717812){\cii}\put(2.12,0.415854848282188){\cii}
\put(1.081,0.984629343268574){\cii}\put(2.119,0.415370656731425){\cii}
\put(1.082,0.985112871826016){\cii}\put(2.118,0.414887128173984){\cii}
\put(1.083,0.985595735255576){\cii}\put(2.117,0.414404264744423){\cii}
\put(1.084,0.98607793141168){\cii}\put(2.116,0.41392206858832){\cii}
\put(1.085,0.986559458137656){\cii}\put(2.115,0.413440541862344){\cii}
\put(1.086,0.987040313265657){\cii}\put(2.114,0.412959686734343){\cii}
\put(1.087,0.987520494616584){\cii}\put(2.113,0.412479505383416){\cii}
\put(1.088,0.988){\cii}\put(2.112,0.412){\cii}
\put(1.089,0.988478827214056){\cii}\put(2.111,0.411521172785944){\cii}
\put(1.09,0.988956974045402){\cii}\put(2.11,0.411043025954598){\cii}
\put(1.091,0.989434438269108){\cii}\put(2.109,0.410565561730892){\cii}
\put(1.092,0.98991121764858){\cii}\put(2.108,0.41008878235142){\cii}
\put(1.093,0.990387309935478){\cii}\put(2.107,0.409612690064522){\cii}
\put(1.094,0.990862712869624){\cii}\put(2.106,0.409137287130376){\cii}
\put(1.095,0.991337424178924){\cii}\put(2.105,0.408662575821075){\cii}
\put(1.096,0.991811441579279){\cii}\put(2.104,0.408188558420721){\cii}
\put(1.097,0.992284762774493){\cii}\put(2.103,0.407715237225507){\cii}
\put(1.098,0.992757385456191){\cii}\put(2.102,0.407242614543809){\cii}
\put(1.099,0.993229307303729){\cii}\put(2.101,0.406770692696271){\cii}
\put(1.1,0.9937005259841){\cii}\put(2.1,0.4062994740159){\cii}
\put(1.101,0.994171039151847){\cii}\put(2.099,0.405828960848153){\cii}
\put(1.102,0.994640844448971){\cii}\put(2.098,0.405359155551029){\cii}
\put(1.103,0.995109939504836){\cii}\put(2.097,0.404890060495164){\cii}
\put(1.104,0.995578321936081){\cii}\put(2.096,0.404421678063919){\cii}
\put(1.105,0.99604598934652){\cii}\put(2.095,0.40395401065348){\cii}
\put(1.106,0.996512939327051){\cii}\put(2.094,0.403487060672949){\cii}
\put(1.107,0.996979169455557){\cii}\put(2.093,0.403020830544443){\cii}
\put(1.108,0.997444677296812){\cii}\put(2.092,0.402555322703188){\cii}
\put(1.109,0.997909460402381){\cii}\put(2.091,0.402090539597619){\cii}
\put(1.11,0.998373516310525){\cii}\put(2.09,0.401626483689475){\cii}
\put(1.111,0.998836842546094){\cii}\put(2.089,0.401163157453906){\cii}
\put(1.112,0.999299436620435){\cii}\put(2.088,0.400700563379565){\cii}
\put(1.113,0.999761296031285){\cii}\put(2.087,0.400238703968715){\cii}
\put(1.114,1.00022241826267){\cii}\put(2.086,0.399777581737331){\cii}
\put(1.115,1.0006828007848){\cii}\put(2.085,0.3993171992152){\cii}
\put(1.116,1.00114244105397){\cii}\put(2.084,0.398857558946031){\cii}
\put(1.117,1.00160133651244){\cii}\put(2.083,0.398398663487555){\cii}
\put(1.118,1.00205948458836){\cii}\put(2.082,0.397940515411637){\cii}
\put(1.119,1.00251688269562){\cii}\put(2.081,0.397483117304378){\cii}
\put(1.12,1.00297352823377){\cii}\put(2.08,0.397026471766227){\cii}
\put(1.121,1.00342941858791){\cii}\put(2.079,0.396570581412092){\cii}
\put(1.122,1.00388455112855){\cii}\put(2.078,0.396115448871445){\cii}
\put(1.123,1.00433892321156){\cii}\put(2.077,0.395661076788443){\cii}
\put(1.124,1.00479253217797){\cii}\put(2.076,0.395207467822029){\cii}
\put(1.125,1.00524537535394){\cii}\put(2.075,0.394754624646057){\cii}
\put(1.126,1.0056974500506){\cii}\put(2.074,0.394302549949403){\cii}
\put(1.127,1.00614875356392){\cii}\put(2.073,0.393851246436077){\cii}
\put(1.128,1.00659928317465){\cii}\put(2.072,0.393400716825348){\cii}
\put(1.129,1.00704903614814){\cii}\put(2.071,0.392950963851857){\cii}
\put(1.13,1.00749800973426){\cii}\put(2.07,0.392501990265741){\cii}
\put(1.131,1.00794620116725){\cii}\put(2.069,0.392053798832749){\cii}
\put(1.132,1.00839360766563){\cii}\put(2.068,0.391606392334369){\cii}
\put(1.133,1.00884022643205){\cii}\put(2.067,0.391159773567948){\cii}
\put(1.134,1.00928605465318){\cii}\put(2.066,0.390713945346817){\cii}
\put(1.135,1.00973108949958){\cii}\put(2.065,0.390268910500421){\cii}
\put(1.136,1.01017532812556){\cii}\put(2.064,0.38982467187444){\cii}
\put(1.137,1.01061876766908){\cii}\put(2.063,0.389381232330921){\cii}
\put(1.138,1.01106140525159){\cii}\put(2.062,0.388938594748408){\cii}
\put(1.139,1.01150323797793){\cii}\put(2.061,0.388496762022069){\cii}
\put(1.14,1.01194426293616){\cii}\put(2.06,0.388055737063836){\cii}
\put(1.141,1.01238447719747){\cii}\put(2.059,0.387615522802529){\cii}
\put(1.142,1.012823877816){\cii}\put(2.058,0.387176122184){\cii}
\put(1.143,1.01326246182874){\cii}\put(2.057,0.386737538171265){\cii}
\put(1.144,1.01370022625536){\cii}\put(2.056,0.386299773744639){\cii}
\put(1.145,1.01413716809812){\cii}\put(2.055,0.385862831901882){\cii}
\put(1.146,1.01457328434166){\cii}\put(2.054,0.385426715658335){\cii}
\put(1.147,1.01500857195294){\cii}\put(2.053,0.384991428047064){\cii}
\put(1.148,1.015443027881){\cii}\put(2.052,0.384556972119001){\cii}
\put(1.149,1.01587664905691){\cii}\put(2.051,0.384123350943094){\cii}
\put(1.15,1.01630943239355){\cii}\put(2.05,0.383690567606447){\cii}
\put(1.151,1.01674137478553){\cii}\put(2.049,0.383258625214473){\cii}
\put(1.152,1.01717247310896){\cii}\put(2.048,0.382827526891044){\cii}
\put(1.153,1.01760272422136){\cii}\put(2.047,0.382397275778638){\cii}
\put(1.154,1.01803212496151){\cii}\put(2.046,0.381967875038494){\cii}
\put(1.155,1.01846067214923){\cii}\put(2.045,0.381539327850769){\cii}
\put(1.156,1.01888836258531){\cii}\put(2.044,0.381111637414688){\cii}
\put(1.157,1.01931519305129){\cii}\put(2.043,0.380684806948708){\cii}
\put(1.158,1.01974116030933){\cii}\put(2.042,0.380258839690673){\cii}
\put(1.159,1.02016626110202){\cii}\put(2.041,0.379833738897975){\cii}
\put(1.16,1.02059049215228){\cii}\put(2.04,0.379409507847721){\cii}
\put(1.161,1.02101385016311){\cii}\put(2.039,0.378986149836893){\cii}
\put(1.162,1.02143633181749){\cii}\put(2.038,0.378563668182514){\cii}
\put(1.163,1.02185793377818){\cii}\put(2.037,0.378142066221818){\cii}
\put(1.164,1.02227865268758){\cii}\put(2.036,0.377721347312422){\cii}
\put(1.165,1.02269848516751){\cii}\put(2.035,0.37730151483249){\cii}
\put(1.166,1.02311742781909){\cii}\put(2.034,0.376882572180914){\cii}
\put(1.167,1.02353547722251){\cii}\put(2.033,0.376464522777487){\cii}
\put(1.168,1.02395262993692){\cii}\put(2.032,0.376047370063076){\cii}
\put(1.169,1.02436888250019){\cii}\put(2.031,0.375631117499807){\cii}
\put(1.17,1.02478423142876){\cii}\put(2.03,0.375215768571242){\cii}
\put(1.171,1.02519867321743){\cii}\put(2.029,0.374801326782565){\cii}
\put(1.172,1.02561220433924){\cii}\put(2.028,0.374387795660764){\cii}
\put(1.173,1.02602482124518){\cii}\put(2.027,0.373975178754818){\cii}
\put(1.174,1.02643652036411){\cii}\put(2.026,0.37356347963589){\cii}
\put(1.175,1.02684729810249){\cii}\put(2.025,0.373152701897512){\cii}
\put(1.176,1.02725715084421){\cii}\put(2.024,0.372742849155785){\cii}
\put(1.177,1.02766607495043){\cii}\put(2.023,0.372333925049568){\cii}
\put(1.178,1.02807406675932){\cii}\put(2.022,0.37192593324068){\cii}
\put(1.179,1.02848112258591){\cii}\put(2.021,0.371518877414095){\cii}
\put(1.18,1.02888723872185){\cii}\put(2.02,0.371112761278149){\cii}
\put(1.181,1.02929241143526){\cii}\put(2.019,0.370707588564742){\cii}
\put(1.182,1.02969663697046){\cii}\put(2.018,0.370303363029543){\cii}
\put(1.183,1.0300999115478){\cii}\put(2.017,0.369900088452199){\cii}
\put(1.184,1.03050223136345){\cii}\put(2.016,0.36949776863655){\cii}
\put(1.185,1.03090359258916){\cii}\put(2.015,0.369096407410836){\cii}
\put(1.186,1.03130399137208){\cii}\put(2.014,0.368696008627916){\cii}
\put(1.187,1.03170342383451){\cii}\put(2.013,0.368296576165489){\cii}
\put(1.188,1.03210188607369){\cii}\put(2.012,0.367898113926309){\cii}
\put(1.189,1.03249937416159){\cii}\put(2.011,0.367500625838413){\cii}
\put(1.19,1.03289588414466){\cii}\put(2.01,0.367104115855343){\cii}
\put(1.191,1.03329141204362){\cii}\put(2.009,0.366708587956378){\cii}
\put(1.192,1.03368595385324){\cii}\put(2.008,0.366314046146762){\cii}
\put(1.193,1.03407950554206){\cii}\put(2.007,0.365920494457938){\cii}
\put(1.194,1.03447206305221){\cii}\put(2.006,0.365527936947785){\cii}
\put(1.195,1.03486362229914){\cii}\put(2.005,0.365136377700859){\cii}
\put(1.196,1.03525417917137){\cii}\put(2.004,0.364745820828628){\cii}
\put(1.197,1.03564372953027){\cii}\put(2.003,0.364356270469725){\cii}
\put(1.198,1.03603226920981){\cii}\put(2.002,0.363967730790189){\cii}
\put(1.199,1.03641979401628){\cii}\put(2.001,0.363580205983719){\cii}
\put(1.2,1.03680629972808){\cii}\put(2,0.363193700271922){\cii}
\put(1.201,1.03719178209542){\cii}\put(1.999,0.362808217904578){\cii}
\put(1.202,1.03757623684011){\cii}\put(1.998,0.362423763159889){\cii}
\put(1.203,1.03795965965525){\cii}\put(1.997,0.362040340344749){\cii}
\put(1.204,1.038342046205){\cii}\put(1.996,0.361657953795003){\cii}
\put(1.205,1.03872339212428){\cii}\put(1.995,0.361276607875722){\cii}
\put(1.206,1.03910369301853){\cii}\put(1.994,0.360896306981466){\cii}
\put(1.207,1.03948294446343){\cii}\put(1.993,0.360517055536568){\cii}
\put(1.208,1.03986114200459){\cii}\put(1.992,0.360138857995405){\cii}
\put(1.209,1.04023828115732){\cii}\put(1.991,0.359761718842683){\cii}
\put(1.21,1.04061435740628){\cii}\put(1.99,0.359385642593719){\cii}
\put(1.211,1.04098936620527){\cii}\put(1.989,0.359010633794732){\cii}
\put(1.212,1.04136330297687){\cii}\put(1.988,0.358636697023132){\cii}
\put(1.213,1.04173616311218){\cii}\put(1.987,0.358263836887815){\cii}
\put(1.214,1.04210794197053){\cii}\put(1.986,0.357892058029466){\cii}
\put(1.215,1.04247863487915){\cii}\put(1.985,0.357521365120854){\cii}
\put(1.216,1.04284823713286){\cii}\put(1.984,0.357151762867144){\cii}
\put(1.217,1.0432167439938){\cii}\put(1.983,0.356783256006203){\cii}
\put(1.218,1.04358415069108){\cii}\put(1.982,0.356415849308915){\cii}
\put(1.219,1.0439504524205){\cii}\put(1.981,0.356049547579498){\cii}
\put(1.22,1.04431564434417){\cii}\put(1.98,0.355684355655826){\cii}
\put(1.221,1.04467972159025){\cii}\put(1.979,0.355320278409749){\cii}
\put(1.222,1.04504267925257){\cii}\put(1.978,0.354957320747431){\cii}
\put(1.223,1.04540451239033){\cii}\put(1.977,0.354595487609674){\cii}
\put(1.224,1.04576521602774){\cii}\put(1.976,0.354234783972261){\cii}
\put(1.225,1.0461247851537){\cii}\put(1.975,0.353875214846296){\cii}
\put(1.226,1.04648321472145){\cii}\put(1.974,0.353516785278548){\cii}
\put(1.227,1.0468404996482){\cii}\put(1.973,0.353159500351803){\cii}
\put(1.228,1.04719663481478){\cii}\put(1.972,0.352803365185219){\cii}
\put(1.229,1.04755161506532){\cii}\put(1.971,0.352448384934681){\cii}
\put(1.23,1.04790543520683){\cii}\put(1.97,0.352094564793168){\cii}
\put(1.231,1.04825809000888){\cii}\put(1.969,0.35174190999112){\cii}
\put(1.232,1.04860957420319){\cii}\put(1.968,0.35139042579681){\cii}
\put(1.233,1.04895988248328){\cii}\put(1.967,0.351040117516723){\cii}
\put(1.234,1.04930900950407){\cii}\put(1.966,0.350690990495933){\cii}
\put(1.235,1.0496569498815){\cii}\put(1.965,0.350343050118497){\cii}
\put(1.236,1.05000369819216){\cii}\put(1.964,0.349996301807844){\cii}
\put(1.237,1.05034924897283){\cii}\put(1.963,0.349650751027169){\cii}
\put(1.238,1.05069359672016){\cii}\put(1.962,0.34930640327984){\cii}
\put(1.239,1.0510367358902){\cii}\put(1.961,0.3489632641098){\cii}
\put(1.24,1.05137866089801){\cii}\put(1.96,0.348621339101987){\cii}
\put(1.241,1.05171936611726){\cii}\put(1.959,0.348280633882744){\cii}
\put(1.242,1.05205884587975){\cii}\put(1.958,0.347941154120246){\cii}
\put(1.243,1.05239709447507){\cii}\put(1.957,0.347602905524929){\cii}
\put(1.244,1.05273410615008){\cii}\put(1.956,0.347265893849924){\cii}
\put(1.245,1.0530698751085){\cii}\put(1.955,0.346930124891498){\cii}
\put(1.246,1.0534043955105){\cii}\put(1.954,0.346595604489498){\cii}
\put(1.247,1.0537376614722){\cii}\put(1.953,0.346262338527804){\cii}
\put(1.248,1.05406966706521){\cii}\put(1.952,0.345930332934787){\cii}
\put(1.249,1.05440040631623){\cii}\put(1.951,0.345599593683772){\cii}
\put(1.25,1.05472987320649){\cii}\put(1.95,0.345270126793511){\cii}
\put(1.251,1.05505806167135){\cii}\put(1.949,0.344941938328653){\cii}
\put(1.252,1.05538496559977){\cii}\put(1.948,0.344615034400233){\cii}
\put(1.253,1.05571057883384){\cii}\put(1.947,0.344289421166161){\cii}
\put(1.254,1.05603489516829){\cii}\put(1.946,0.343965104831712){\cii}
\put(1.255,1.05635790834997){\cii}\put(1.945,0.343642091650034){\cii}
\put(1.256,1.05667961207734){\cii}\put(1.944,0.343320387922655){\cii}
\put(1.257,1.057){\cii}\put(1.943,0.343){\cii}
\put(1.258,1.05731906571809){\cii}\put(1.942,0.342680934281913){\cii}
\put(1.259,1.05763680278181){\cii}\put(1.941,0.342363197218189){\cii}
\put(1.26,1.05795320469089){\cii}\put(1.94,0.342046795309111){\cii}
\put(1.261,1.05826826489401){\cii}\put(1.939,0.341731735105994){\cii}
\put(1.262,1.05858197678826){\cii}\put(1.938,0.341418023211738){\cii}
\put(1.263,1.05889433371861){\cii}\put(1.937,0.34110566628139){\cii}
\put(1.264,1.05920532897729){\cii}\put(1.936,0.34079467102271){\cii}
\put(1.265,1.05951495580325){\cii}\put(1.935,0.340485044196746){\cii}
\put(1.266,1.05982320738158){\cii}\put(1.934,0.34017679261842){\cii}
\put(1.267,1.06013007684288){\cii}\put(1.933,0.339869923157119){\cii}
\put(1.268,1.0604355572627){\cii}\put(1.932,0.339564442737296){\cii}
\put(1.269,1.06073964166092){\cii}\put(1.931,0.339260358339077){\cii}
\put(1.27,1.06104232300112){\cii}\put(1.93,0.338957676998881){\cii}
\put(1.271,1.06134359418996){\cii}\put(1.929,0.338656405810044){\cii}
\put(1.272,1.06164344807655){\cii}\put(1.928,0.338356551923454){\cii}
\put(1.273,1.0619418774518){\cii}\put(1.927,0.338058122548196){\cii}
\put(1.274,1.06223887504779){\cii}\put(1.926,0.337761124952205){\cii}
\put(1.275,1.06253443353707){\cii}\put(1.925,0.337465566462929){\cii}
\put(1.276,1.062828545532){\cii}\put(1.924,0.337171454468001){\cii}
\put(1.277,1.06312120358408){\cii}\put(1.923,0.336878796415918){\cii}
\put(1.278,1.06341240018326){\cii}\put(1.922,0.336587599816737){\cii}
\put(1.279,1.06370212775722){\cii}\put(1.921,0.336297872242776){\cii}
\put(1.28,1.06399037867068){\cii}\put(1.92,0.336009621329321){\cii}
\put(1.281,1.06427714522464){\cii}\put(1.919,0.335722854775356){\cii}
\put(1.282,1.06456241965571){\cii}\put(1.918,0.335437580344288){\cii}
\put(1.283,1.0648461941353){\cii}\put(1.917,0.335153805864699){\cii}
\put(1.284,1.06512846076891){\cii}\put(1.916,0.334871539231092){\cii}
\put(1.285,1.06540921159534){\cii}\put(1.915,0.334590788404663){\cii}
\put(1.286,1.06568843858592){\cii}\put(1.914,0.334311561414076){\cii}
\put(1.287,1.06596613364375){\cii}\put(1.913,0.334033866356251){\cii}
\put(1.288,1.06624228860283){\cii}\put(1.912,0.333757711397166){\cii}
\put(1.289,1.06651689522733){\cii}\put(1.911,0.333483104772669){\cii}
\put(1.29,1.0667899452107){\cii}\put(1.91,0.333210054789299){\cii}
\put(1.291,1.06706143017487){\cii}\put(1.909,0.332938569825131){\cii}
\put(1.292,1.06733134166938){\cii}\put(1.908,0.332668658330618){\cii}
\put(1.293,1.06759967117054){\cii}\put(1.907,0.332400328829457){\cii}
\put(1.294,1.06786641008053){\cii}\put(1.906,0.332133589919467){\cii}
\put(1.295,1.06813154972653){\cii}\put(1.905,0.331868450273471){\cii}
\put(1.296,1.06839508135979){\cii}\put(1.904,0.331604918640207){\cii}
\put(1.297,1.06865699615476){\cii}\put(1.903,0.33134300384524){\cii}
\put(1.298,1.06891728520811){\cii}\put(1.902,0.331082714791893){\cii}
\put(1.299,1.06917593953781){\cii}\put(1.901,0.330824060462193){\cii}
\put(1.3,1.06943295008217){\cii}\put(1.9,0.33056704991783){\cii}
\put(1.301,1.06968830769887){\cii}\put(1.899,0.330311692301134){\cii}
\put(1.302,1.06994200316394){\cii}\put(1.898,0.330057996836062){\cii}
\put(1.303,1.07019402717079){\cii}\put(1.897,0.329805972829205){\cii}
\put(1.304,1.07044437032919){\cii}\put(1.896,0.329555629670809){\cii}
\put(1.305,1.07069302316419){\cii}\put(1.895,0.329306976835813){\cii}
\put(1.306,1.0709399761151){\cii}\put(1.894,0.329060023884902){\cii}
\put(1.307,1.07118521953442){\cii}\put(1.893,0.328814780465579){\cii}
\put(1.308,1.07142874368675){\cii}\put(1.892,0.32857125631325){\cii}
\put(1.309,1.07167053874767){\cii}\put(1.891,0.328329461252333){\cii}
\put(1.31,1.07191059480262){\cii}\put(1.89,0.328089405197377){\cii}
\put(1.311,1.07214890184579){\cii}\put(1.889,0.327851098154205){\cii}
\put(1.312,1.07238544977893){\cii}\put(1.888,0.327614550221074){\cii}
\put(1.313,1.07262022841015){\cii}\put(1.887,0.327379771589852){\cii}
\put(1.314,1.07285322745279){\cii}\put(1.886,0.327146772547213){\cii}
\put(1.315,1.07308443652414){\cii}\put(1.885,0.32691556347586){\cii}
\put(1.316,1.07331384514424){\cii}\put(1.884,0.326686154855757){\cii}
\put(1.317,1.07354144273461){\cii}\put(1.883,0.326458557265386){\cii}
\put(1.318,1.07376721861697){\cii}\put(1.882,0.326232781383029){\cii}
\put(1.319,1.07399116201194){\cii}\put(1.881,0.326008837988062){\cii}
\put(1.32,1.07421326203772){\cii}\put(1.88,0.325786737962282){\cii}
\put(1.321,1.07443350770876){\cii}\put(1.879,0.325566492291242){\cii}
\put(1.322,1.07465188793438){\cii}\put(1.878,0.325348112065625){\cii}
\put(1.323,1.07486839151738){\cii}\put(1.877,0.325131608482623){\cii}
\put(1.324,1.07508300715264){\cii}\put(1.876,0.324916992847357){\cii}
\put(1.325,1.07529572342569){\cii}\put(1.875,0.324704276574306){\cii}
\put(1.326,1.07550652881123){\cii}\put(1.874,0.324493471188773){\cii}
\put(1.327,1.07571541167164){\cii}\put(1.873,0.324284588328365){\cii}
\put(1.328,1.0759223602555){\cii}\put(1.872,0.324077639744503){\cii}
\put(1.329,1.07612736269604){\cii}\put(1.871,0.323872637303963){\cii}
\put(1.33,1.07633040700957){\cii}\put(1.87,0.323669592990435){\cii}
\put(1.331,1.07653148109389){\cii}\put(1.869,0.323468518906111){\cii}
\put(1.332,1.07673057272669){\cii}\put(1.868,0.323269427273308){\cii}
\put(1.333,1.07692766956389){\cii}\put(1.867,0.323072330436109){\cii}
\put(1.334,1.07712275913796){\cii}\put(1.866,0.322877240862037){\cii}
\put(1.335,1.07731582885624){\cii}\put(1.865,0.322684171143763){\cii}
\put(1.336,1.07750686599917){\cii}\put(1.864,0.322493134000835){\cii}
\put(1.337,1.07769585771856){\cii}\put(1.863,0.322304142281444){\cii}
\put(1.338,1.07788279103578){\cii}\put(1.862,0.322117208964223){\cii}
\put(1.339,1.07806765283993){\cii}\put(1.861,0.321932347160069){\cii}
\put(1.34,1.07825042988599){\cii}\put(1.86,0.321749570114009){\cii}
\put(1.341,1.07843110879291){\cii}\put(1.859,0.32156889120709){\cii}
\put(1.342,1.07860967604169){\cii}\put(1.858,0.321390323958311){\cii}
\put(1.343,1.07878611797342){\cii}\put(1.857,0.32121388202658){\cii}
\put(1.344,1.07896042078728){\cii}\put(1.856,0.32103957921272){\cii}
\put(1.345,1.0791325705385){\cii}\put(1.855,0.3208674294615){\cii}
\put(1.346,1.07930255313629){\cii}\put(1.854,0.320697446863708){\cii}
\put(1.347,1.07947035434174){\cii}\put(1.853,0.320529645658263){\cii}
\put(1.348,1.07963595976564){\cii}\put(1.852,0.320364040234362){\cii}
\put(1.349,1.07979935486633){\cii}\put(1.851,0.320200645133673){\cii}
\put(1.35,1.07996052494744){\cii}\put(1.85,0.320039475052563){\cii}
\put(1.351,1.08011945515563){\cii}\put(1.849,0.319880544844371){\cii}
\put(1.352,1.08027613047828){\cii}\put(1.848,0.319723869521721){\cii}
\put(1.353,1.08043053574112){\cii}\put(1.847,0.319569464258883){\cii}
\put(1.354,1.08058265560583){\cii}\put(1.846,0.319417344394173){\cii}
\put(1.355,1.0807324745676){\cii}\put(1.845,0.319267525432402){\cii}
\put(1.356,1.08087997695262){\cii}\put(1.844,0.319120023047376){\cii}
\put(1.357,1.08102514691557){\cii}\put(1.843,0.318974853084429){\cii}
\put(1.358,1.08116796843698){\cii}\put(1.842,0.318832031563025){\cii}
\put(1.359,1.08130842532061){\cii}\put(1.841,0.318691574679394){\cii}
\put(1.36,1.08144650119077){\cii}\put(1.84,0.318553498809228){\cii}
\put(1.361,1.08158217948958){\cii}\put(1.839,0.318417820510425){\cii}
\put(1.362,1.08171544347411){\cii}\put(1.838,0.318284556525887){\cii}
\put(1.363,1.08184627621362){\cii}\put(1.837,0.318153723786379){\cii}
\put(1.364,1.08197466058656){\cii}\put(1.836,0.318025339413435){\cii}
\put(1.365,1.08210057927767){\cii}\put(1.835,0.317899420722328){\cii}
\put(1.366,1.0822240147749){\cii}\put(1.834,0.317775985225096){\cii}
\put(1.367,1.08234494936637){\cii}\put(1.833,0.317655050633632){\cii}
\put(1.368,1.08246336513717){\cii}\put(1.832,0.31753663486283){\cii}
\put(1.369,1.0825792439662){\cii}\put(1.831,0.317420756033804){\cii}
\put(1.37,1.08269256752284){\cii}\put(1.83,0.317307432477158){\cii}
\put(1.371,1.08280331726366){\cii}\put(1.829,0.317196682736338){\cii}
\put(1.372,1.08291147442896){\cii}\put(1.828,0.317088525571039){\cii}
\put(1.373,1.08301702003931){\cii}\put(1.827,0.316982979960694){\cii}
\put(1.374,1.08311993489198){\cii}\put(1.826,0.316880065108021){\cii}
\put(1.375,1.08322019955734){\cii}\put(1.825,0.31677980044266){\cii}
\put(1.376,1.08331779437513){\cii}\put(1.824,0.316682205624867){\cii}
\put(1.377,1.0834126994507){\cii}\put(1.823,0.316587300549304){\cii}
\put(1.378,1.08350489465111){\cii}\put(1.822,0.316495105348889){\cii}
\put(1.379,1.08359435960125){\cii}\put(1.821,0.316405640398749){\cii}
\put(1.38,1.08368107367977){\cii}\put(1.82,0.316318926320231){\cii}
\put(1.381,1.08376501601497){\cii}\put(1.819,0.316234983985026){\cii}
\put(1.382,1.08384616548065){\cii}\put(1.818,0.316153834519355){\cii}
\put(1.383,1.08392450069174){\cii}\put(1.817,0.316075499308263){\cii}
\put(1.384,1.084){\cii}\put(1.816,0.316){\cii}
\put(1.385,1.08407264148951){\cii}\put(1.815,0.315927358510491){\cii}
\put(1.386,1.08414240297209){\cii}\put(1.814,0.315857597027911){\cii}
\put(1.387,1.08420926198264){\cii}\put(1.813,0.31579073801736){\cii}
\put(1.388,1.08427319577437){\cii}\put(1.812,0.315726804225631){\cii}
\put(1.389,1.08433418131391){\cii}\put(1.811,0.315665818686095){\cii}
\put(1.39,1.08439219527631){\cii}\put(1.81,0.315607804723687){\cii}
\put(1.391,1.08444721403999){\cii}\put(1.809,0.315552785960006){\cii}
\put(1.392,1.08449921368147){\cii}\put(1.808,0.315500786318526){\cii}
\put(1.393,1.08454816997007){\cii}\put(1.807,0.315451830029928){\cii}
\put(1.394,1.08459405836245){\cii}\put(1.806,0.315405941637551){\cii}
\put(1.395,1.08463685399704){\cii}\put(1.805,0.315363146002963){\cii}
\put(1.396,1.08467653168833){\cii}\put(1.804,0.315323468311666){\cii}
\put(1.397,1.08471306592107){\cii}\put(1.803,0.315286934078926){\cii}
\put(1.398,1.08474643084426){\cii}\put(1.802,0.315253569155738){\cii}
\put(1.399,1.08477660026507){\cii}\put(1.801,0.315223399734935){\cii}
\put(1.4,1.08480354764257){\cii}\put(1.8,0.315196452357427){\cii}
\put(1.401,1.0848272460814){\cii}\put(1.799,0.3151727539186){\cii}
\put(1.402,1.08484766832515){\cii}\put(1.798,0.315152331674854){\cii}
\put(1.403,1.0848647867497){\cii}\put(1.797,0.315135213250304){\cii}
\put(1.404,1.08487857335637){\cii}\put(1.796,0.31512142664363){\cii}
\put(1.405,1.0848889997649){\cii}\put(1.795,0.3151110002351){\cii}
\put(1.406,1.08489603720624){\cii}\put(1.794,0.31510396279376){\cii}
\put(1.407,1.08489965651521){\cii}\put(1.793,0.315100343484787){\cii}
\put(1.408,1.08489982812296){\cii}\put(1.792,0.315100171877037){\cii}
\put(1.409,1.08489652204924){\cii}\put(1.791,0.31510347795076){\cii}
\put(1.41,1.08488970789448){\cii}\put(1.79,0.315110292105517){\cii}
\put(1.411,1.08487935483172){\cii}\put(1.789,0.315120645168283){\cii}
\put(1.412,1.08486543159824){\cii}\put(1.788,0.315134568401756){\cii}
\put(1.413,1.08484790648713){\cii}\put(1.787,0.315152093512868){\cii}
\put(1.414,1.08482674733849){\cii}\put(1.786,0.315173252661514){\cii}
\put(1.415,1.08480192153051){\cii}\put(1.785,0.315198078469493){\cii}
\put(1.416,1.08477339597031){\cii}\put(1.784,0.315226604029687){\cii}
\put(1.417,1.08474113708454){\cii}\put(1.783,0.315258862915457){\cii}
\put(1.418,1.08470511080971){\cii}\put(1.782,0.315294889190294){\cii}
\put(1.419,1.08466528258229){\cii}\put(1.781,0.315334717417709){\cii}
\put(1.42,1.08462161732862){\cii}\put(1.78,0.315378382671383){\cii}
\put(1.421,1.08457407945442){\cii}\put(1.779,0.315425920545576){\cii}
\put(1.422,1.08452263283419){\cii}\put(1.778,0.315477367165814){\cii}
\put(1.423,1.08446724080015){\cii}\put(1.777,0.315532759199851){\cii}
\put(1.424,1.08440786613108){\cii}\put(1.776,0.315592133868923){\cii}
\put(1.425,1.0843444710407){\cii}\put(1.775,0.315655528959302){\cii}
\put(1.426,1.08427701716584){\cii}\put(1.774,0.315722982834158){\cii}
\put(1.427,1.08420546555426){\cii}\put(1.773,0.315794534445738){\cii}
\put(1.428,1.08412977665212){\cii}\put(1.772,0.315870223347876){\cii}
\put(1.429,1.08404991029115){\cii}\put(1.771,0.315950089708845){\cii}
\put(1.43,1.08396582567545){\cii}\put(1.77,0.316034174324554){\cii}
\put(1.431,1.08387748136789){\cii}\put(1.769,0.316122518632113){\cii}
\put(1.432,1.08378483527622){\cii}\put(1.768,0.316215164723776){\cii}
\put(1.433,1.08368784463874){\cii}\put(1.767,0.316312155361265){\cii}
\put(1.434,1.0835864660095){\cii}\put(1.766,0.316413533990499){\cii}
\put(1.435,1.08348065524326){\cii}\put(1.765,0.316519344756738){\cii}
\put(1.436,1.08337036747984){\cii}\put(1.764,0.316629632520157){\cii}
\put(1.437,1.08325555712814){\cii}\put(1.763,0.31674444287186){\cii}
\put(1.438,1.08313617784964){\cii}\put(1.762,0.316863822150358){\cii}
\put(1.439,1.08301218254148){\cii}\put(1.761,0.31698781745852){\cii}
\put(1.44,1.08288352331898){\cii}\put(1.76,0.317116476681019){\cii}
\put(1.441,1.08275015149772){\cii}\put(1.759,0.317249848502282){\cii}
\put(1.442,1.08261201757502){\cii}\put(1.758,0.317387982424978){\cii}
\put(1.443,1.08246907121096){\cii}\put(1.757,0.317530928789041){\cii}
\put(1.444,1.08232126120873){\cii}\put(1.756,0.317678738791272){\cii}
\put(1.445,1.08216853549448){\cii}\put(1.755,0.317831464505517){\cii}
\put(1.446,1.08201084109654){\cii}\put(1.754,0.317989158903464){\cii}
\put(1.447,1.08184812412394){\cii}\put(1.753,0.318151875876064){\cii}
\put(1.448,1.08168032974439){\cii}\put(1.752,0.318319670255611){\cii}
\put(1.449,1.0815074021615){\cii}\put(1.751,0.318492597838501){\cii}
\put(1.45,1.08132928459131){\cii}\put(1.75,0.318670715408695){\cii}
\put(1.451,1.08114591923809){\cii}\put(1.749,0.31885408076191){\cii}
\put(1.452,1.08095724726942){\cii}\put(1.748,0.319042752730579){\cii}
\put(1.453,1.08076320879041){\cii}\put(1.747,0.319236791209592){\cii}
\put(1.454,1.08056374281714){\cii}\put(1.746,0.319436257182856){\cii}
\put(1.455,1.08035878724929){\cii}\put(1.745,0.31964121275071){\cii}
\put(1.456,1.08014827884178){\cii}\put(1.744,0.319851721158221){\cii}
\put(1.457,1.0799321531756){\cii}\put(1.743,0.320067846824402){\cii}
\put(1.458,1.07971034462762){\cii}\put(1.742,0.320289655372383){\cii}
\put(1.459,1.07948278633942){\cii}\put(1.741,0.32051721366058){\cii}
\put(1.46,1.07924941018511){\cii}\put(1.74,0.32075058981489){\cii}
\put(1.461,1.07901014673803){\cii}\put(1.739,0.320989853261971){\cii}
\put(1.462,1.07876492523636){\cii}\put(1.738,0.321235074763638){\cii}
\put(1.463,1.07851367354758){\cii}\put(1.737,0.321486326452423){\cii}
\put(1.464,1.07825631813165){\cii}\put(1.736,0.321743681868353){\cii}
\put(1.465,1.07799278400301){\cii}\put(1.735,0.322007215996991){\cii}
\put(1.466,1.0777229946912){\cii}\put(1.734,0.322277005308795){\cii}
\put(1.467,1.07744687220015){\cii}\put(1.733,0.322553127799854){\cii}
\put(1.468,1.07716433696595){\cii}\put(1.732,0.322835663034051){\cii}
\put(1.469,1.07687530781327){\cii}\put(1.731,0.32312469218673){\cii}
\put(1.47,1.07657970191009){\cii}\put(1.73,0.323420298089911){\cii}
\put(1.471,1.07627743472086){\cii}\put(1.729,0.323722565279144){\cii}
\put(1.472,1.07596841995795){\cii}\put(1.728,0.324031580042051){\cii}
\put(1.473,1.07565256953135){\cii}\put(1.727,0.324347430468652){\cii}
\put(1.474,1.07532979349646){\cii}\put(1.726,0.324670206503542){\cii}
\put(1.475,1.075){\cii}\put(1.725,0.325){\cii}
\put(1.476,1.07466666666667){\cii}\put(1.724,0.325333333333334){\cii}
\put(1.477,1.07433333333333){\cii}\put(1.723,0.325666666666667){\cii}
\put(1.478,1.074){\cii}\put(1.722,0.326){\cii}
\put(1.479,1.07366666666667){\cii}\put(1.721,0.326333333333334){\cii}
\put(1.48,1.07333333333333){\cii}\put(1.72,0.326666666666667){\cii}
\put(1.481,1.073){\cii}\put(1.719,0.327){\cii}
\put(1.482,1.07266666666667){\cii}\put(1.718,0.327333333333334){\cii}
\put(1.483,1.07233333333333){\cii}\put(1.717,0.327666666666667){\cii}
\put(1.484,1.072){\cii}\put(1.716,0.328){\cii}
\put(1.485,1.07166666666667){\cii}\put(1.715,0.328333333333334){\cii}
\put(1.486,1.07133333333333){\cii}\put(1.714,0.328666666666667){\cii}
\put(1.487,1.071){\cii}\put(1.713,0.329){\cii}
\put(1.488,1.07066666666667){\cii}\put(1.712,0.329333333333334){\cii}
\put(1.489,1.07033333333333){\cii}\put(1.711,0.329666666666667){\cii}
\put(1.49,1.07){\cii}\put(1.71,0.33){\cii}
\put(1.491,1.06966666666667){\cii}\put(1.709,0.330333333333334){\cii}
\put(1.492,1.06933333333333){\cii}\put(1.708,0.330666666666667){\cii}
\put(1.493,1.069){\cii}\put(1.707,0.331){\cii}
\put(1.494,1.06866666666667){\cii}\put(1.706,0.331333333333334){\cii}
\put(1.495,1.06833333333333){\cii}\put(1.705,0.331666666666667){\cii}
\put(1.496,1.068){\cii}\put(1.704,0.332){\cii}
\put(1.497,1.06766666666667){\cii}\put(1.703,0.332333333333334){\cii}
\put(1.498,1.06733333333333){\cii}\put(1.702,0.332666666666667){\cii}
\put(1.499,1.067){\cii}\put(1.701,0.333){\cii}
\put(1.5,1.06666666666667){\cii}\put(1.7,0.333333333333334){\cii}
\put(1.501,1.06633333333333){\cii}\put(1.699,0.333666666666667){\cii}
\put(1.502,1.066){\cii}\put(1.698,0.334){\cii}
\put(1.503,1.06566666666667){\cii}\put(1.697,0.334333333333334){\cii}
\put(1.504,1.06533333333333){\cii}\put(1.696,0.334666666666667){\cii}
\put(1.505,1.065){\cii}\put(1.695,0.335){\cii}
\put(1.506,1.06466666666667){\cii}\put(1.694,0.335333333333334){\cii}
\put(1.507,1.06433333333333){\cii}\put(1.693,0.335666666666667){\cii}
\put(1.508,1.064){\cii}\put(1.692,0.336){\cii}
\put(1.509,1.06366666666667){\cii}\put(1.691,0.336333333333334){\cii}
\put(1.51,1.06333333333333){\cii}\put(1.69,0.336666666666667){\cii}
\put(1.511,1.063){\cii}\put(1.689,0.337){\cii}
\put(1.512,1.06266666666667){\cii}\put(1.688,0.337333333333334){\cii}
\put(1.513,1.06233333333333){\cii}\put(1.687,0.337666666666667){\cii}
\put(1.514,1.062){\cii}\put(1.686,0.338){\cii}
\put(1.515,1.06166666666667){\cii}\put(1.685,0.338333333333334){\cii}
\put(1.516,1.06133333333333){\cii}\put(1.684,0.338666666666667){\cii}
\put(1.517,1.061){\cii}\put(1.683,0.339){\cii}
\put(1.518,1.06066666666667){\cii}\put(1.682,0.339333333333334){\cii}
\put(1.519,1.06033333333333){\cii}\put(1.681,0.339666666666667){\cii}
\put(1.52,1.06){\cii}\put(1.68,0.34){\cii}
\put(1.521,1.05966666666667){\cii}\put(1.679,0.340333333333334){\cii}
\put(1.522,1.05933333333333){\cii}\put(1.678,0.340666666666667){\cii}
\put(1.523,1.059){\cii}\put(1.677,0.341){\cii}
\put(1.524,1.05866666666667){\cii}\put(1.676,0.341333333333334){\cii}
\put(1.525,1.05833333333333){\cii}\put(1.675,0.341666666666667){\cii}
\put(1.526,1.058){\cii}\put(1.674,0.342){\cii}
\put(1.527,1.05766666666667){\cii}\put(1.673,0.342333333333334){\cii}
\put(1.528,1.05733333333333){\cii}\put(1.672,0.342666666666667){\cii}
\put(1.529,1.057){\cii}\put(1.671,0.343){\cii}
\put(1.53,1.05666666666667){\cii}\put(1.67,0.343333333333334){\cii}
\put(1.531,1.05633333333333){\cii}\put(1.669,0.343666666666667){\cii}
\put(1.532,1.056){\cii}\put(1.668,0.344){\cii}
\put(1.533,1.05566666666667){\cii}\put(1.667,0.344333333333334){\cii}
\put(1.534,1.05533333333333){\cii}\put(1.666,0.344666666666667){\cii}
\put(1.535,1.055){\cii}\put(1.665,0.345){\cii}
\put(1.536,1.05466666666667){\cii}\put(1.664,0.345333333333334){\cii}
\put(1.537,1.05433333333333){\cii}\put(1.663,0.345666666666667){\cii}
\put(1.538,1.054){\cii}\put(1.662,0.346){\cii}
\put(1.539,1.05366666666667){\cii}\put(1.661,0.346333333333334){\cii}
\put(1.54,1.05333333333333){\cii}\put(1.66,0.346666666666667){\cii}
\put(1.541,1.053){\cii}\put(1.659,0.347){\cii}
\put(1.542,1.05266666666667){\cii}\put(1.658,0.347333333333334){\cii}
\put(1.543,1.05233333333333){\cii}\put(1.657,0.347666666666667){\cii}
\put(1.544,1.052){\cii}\put(1.656,0.348){\cii}
\put(1.545,1.05166666666667){\cii}\put(1.655,0.348333333333334){\cii}
\put(1.546,1.05133333333333){\cii}\put(1.654,0.348666666666667){\cii}
\put(1.547,1.051){\cii}\put(1.653,0.349){\cii}
\put(1.548,1.05066666666667){\cii}\put(1.652,0.349333333333334){\cii}
\put(1.549,1.05033333333333){\cii}\put(1.651,0.349666666666667){\cii}
\put(1.55,1.05){\cii}\put(1.65,0.35){\cii}
\put(1.551,1.04966666666667){\cii}\put(1.649,0.350333333333334){\cii}
\put(1.552,1.04933333333333){\cii}\put(1.648,0.350666666666667){\cii}
\put(1.553,1.049){\cii}\put(1.647,0.351){\cii}
\put(1.554,1.04866666666667){\cii}\put(1.646,0.351333333333334){\cii}
\put(1.555,1.04833333333333){\cii}\put(1.645,0.351666666666667){\cii}
\put(1.556,1.048){\cii}\put(1.644,0.352){\cii}
\put(1.557,1.04766666666667){\cii}\put(1.643,0.352333333333334){\cii}
\put(1.558,1.04733333333333){\cii}\put(1.642,0.352666666666667){\cii}
\put(1.559,1.047){\cii}\put(1.641,0.353){\cii}
\put(1.56,1.04666666666667){\cii}\put(1.64,0.353333333333334){\cii}
\put(1.561,1.04633333333333){\cii}\put(1.639,0.353666666666667){\cii}
\put(1.562,1.046){\cii}\put(1.638,0.354){\cii}
\put(1.563,1.04566666666667){\cii}\put(1.637,0.354333333333334){\cii}
\put(1.564,1.04533333333333){\cii}\put(1.636,0.354666666666667){\cii}
\put(1.565,1.045){\cii}\put(1.635,0.355){\cii}
\put(1.566,1.04466666666667){\cii}\put(1.634,0.355333333333334){\cii}
\put(1.567,1.04433333333333){\cii}\put(1.633,0.355666666666667){\cii}
\put(1.568,1.044){\cii}\put(1.632,0.356){\cii}
\put(1.569,1.04366666666667){\cii}\put(1.631,0.356333333333334){\cii}
\put(1.57,1.04333333333333){\cii}\put(1.63,0.356666666666667){\cii}
\put(1.571,1.043){\cii}\put(1.629,0.357){\cii}
\put(1.572,1.04266666666667){\cii}\put(1.628,0.357333333333334){\cii}
\put(1.573,1.04233333333333){\cii}\put(1.627,0.357666666666667){\cii}
\put(1.574,1.042){\cii}\put(1.626,0.358){\cii}
\put(1.575,1.04166666666667){\cii}\put(1.625,0.358333333333334){\cii}
\put(1.576,1.04133333333333){\cii}\put(1.624,0.358666666666667){\cii}
\put(1.577,1.041){\cii}\put(1.623,0.359){\cii}
\put(1.578,1.04066666666667){\cii}\put(1.622,0.359333333333334){\cii}
\put(1.579,1.04033333333333){\cii}\put(1.621,0.359666666666667){\cii}
\put(1.58,1.04){\cii}\put(1.62,0.36){\cii}
\put(1.581,1.03966666666667){\cii}\put(1.619,0.360333333333334){\cii}
\put(1.582,1.03933333333333){\cii}\put(1.618,0.360666666666667){\cii}
\put(1.583,1.039){\cii}\put(1.617,0.361){\cii}
\put(1.584,1.03866666666667){\cii}\put(1.616,0.361333333333334){\cii}
\put(1.585,1.03833333333333){\cii}\put(1.615,0.361666666666667){\cii}
\put(1.586,1.038){\cii}\put(1.614,0.362){\cii}
\put(1.587,1.03766666666667){\cii}\put(1.613,0.362333333333334){\cii}
\put(1.588,1.03733333333333){\cii}\put(1.612,0.362666666666667){\cii}
\put(1.589,1.037){\cii}\put(1.611,0.363){\cii}
\put(1.59,1.03666666666667){\cii}\put(1.61,0.363333333333334){\cii}
\put(1.591,1.03633333333333){\cii}\put(1.609,0.363666666666667){\cii}
\put(1.592,1.036){\cii}\put(1.608,0.364){\cii}
\put(1.593,1.03566666666667){\cii}\put(1.607,0.364333333333334){\cii}
\put(1.594,1.03533333333333){\cii}\put(1.606,0.364666666666667){\cii}
\put(1.595,1.035){\cii}\put(1.605,0.365){\cii}
\put(1.596,1.03466666666667){\cii}\put(1.604,0.365333333333334){\cii}
\put(1.597,1.03433333333333){\cii}\put(1.603,0.365666666666667){\cii}
\put(1.598,1.034){\cii}\put(1.602,0.366){\cii}
\put(1.599,1.03366666666667){\cii}\put(1.601,0.366333333333334){\cii}
\put(1.6,1.03333333333333){\cii}\put(1.6,0.366666666666667){\cii}
\put(1.601,1.033){\cii}\put(1.599,0.367){\cii}
\put(1.602,1.03266666666667){\cii}\put(1.598,0.367333333333334){\cii}
\put(1.603,1.03233333333333){\cii}\put(1.597,0.367666666666667){\cii}
\put(1.604,1.032){\cii}\put(1.596,0.368){\cii}
\put(1.605,1.03166666666667){\cii}\put(1.595,0.368333333333334){\cii}
\put(1.606,1.03133333333333){\cii}\put(1.594,0.368666666666667){\cii}
\put(1.607,1.031){\cii}\put(1.593,0.369){\cii}
\put(1.608,1.03066666666667){\cii}\put(1.592,0.369333333333334){\cii}
\put(1.609,1.03033333333333){\cii}\put(1.591,0.369666666666667){\cii}
\put(1.61,1.03){\cii}\put(1.59,0.37){\cii}
\put(1.611,1.02966666666667){\cii}\put(1.589,0.370333333333334){\cii}
\put(1.612,1.02933333333333){\cii}\put(1.588,0.370666666666667){\cii}
\put(1.613,1.029){\cii}\put(1.587,0.371){\cii}
\put(1.614,1.02866666666667){\cii}\put(1.586,0.371333333333334){\cii}
\put(1.615,1.02833333333333){\cii}\put(1.585,0.371666666666667){\cii}
\put(1.616,1.028){\cii}\put(1.584,0.372){\cii}
\put(1.617,1.02766666666667){\cii}\put(1.583,0.372333333333334){\cii}
\put(1.618,1.02733333333333){\cii}\put(1.582,0.372666666666667){\cii}
\put(1.619,1.027){\cii}\put(1.581,0.373){\cii}
\put(1.62,1.02666666666667){\cii}\put(1.58,0.373333333333334){\cii}
\put(1.621,1.02633333333333){\cii}\put(1.579,0.373666666666667){\cii}
\put(1.622,1.026){\cii}\put(1.578,0.374){\cii}
\put(1.623,1.02566666666667){\cii}\put(1.577,0.374333333333334){\cii}
\put(1.624,1.02533333333333){\cii}\put(1.576,0.374666666666667){\cii}
\put(1.625,1.025){\cii}\put(1.575,0.375){\cii}
\put(1.626,1.02466666666667){\cii}\put(1.574,0.375333333333334){\cii}
\put(1.627,1.02433333333333){\cii}\put(1.573,0.375666666666667){\cii}
\put(1.628,1.024){\cii}\put(1.572,0.376){\cii}
\put(1.629,1.02366666666667){\cii}\put(1.571,0.376333333333334){\cii}
\put(1.63,1.02333333333333){\cii}\put(1.57,0.376666666666667){\cii}
\put(1.631,1.023){\cii}\put(1.569,0.377){\cii}
\put(1.632,1.02266666666667){\cii}\put(1.568,0.377333333333334){\cii}
\put(1.633,1.02233333333333){\cii}\put(1.567,0.377666666666667){\cii}
\put(1.634,1.022){\cii}\put(1.566,0.378){\cii}
\put(1.635,1.02166666666667){\cii}\put(1.565,0.378333333333334){\cii}
\put(1.636,1.02133333333333){\cii}\put(1.564,0.378666666666667){\cii}
\put(1.637,1.021){\cii}\put(1.563,0.379){\cii}
\put(1.638,1.02066666666667){\cii}\put(1.562,0.379333333333334){\cii}
\put(1.639,1.02033333333333){\cii}\put(1.561,0.379666666666667){\cii}
\put(1.64,1.02){\cii}\put(1.56,0.38){\cii}
\put(1.641,1.01966666666667){\cii}\put(1.559,0.380333333333334){\cii}
\put(1.642,1.01933333333333){\cii}\put(1.558,0.380666666666667){\cii}
\put(1.643,1.019){\cii}\put(1.557,0.381){\cii}
\put(1.644,1.01866666666667){\cii}\put(1.556,0.381333333333334){\cii}
\put(1.645,1.01833333333333){\cii}\put(1.555,0.381666666666667){\cii}
\put(1.646,1.018){\cii}\put(1.554,0.382){\cii}
\put(1.647,1.01766666666667){\cii}\put(1.553,0.382333333333334){\cii}
\put(1.648,1.01733333333333){\cii}\put(1.552,0.382666666666667){\cii}
\put(1.649,1.017){\cii}\put(1.551,0.383){\cii}
\put(1.65,1.01666666666667){\cii}\put(1.55,0.383333333333334){\cii}
\put(1.651,1.01633333333333){\cii}\put(1.549,0.383666666666667){\cii}
\put(1.652,1.016){\cii}\put(1.548,0.384){\cii}
\put(1.653,1.01566666666667){\cii}\put(1.547,0.384333333333334){\cii}
\put(1.654,1.01533333333333){\cii}\put(1.546,0.384666666666667){\cii}
\put(1.655,1.015){\cii}\put(1.545,0.385){\cii}
\put(1.656,1.01466666666667){\cii}\put(1.544,0.385333333333334){\cii}
\put(1.657,1.01433333333333){\cii}\put(1.543,0.385666666666667){\cii}
\put(1.658,1.014){\cii}\put(1.542,0.386){\cii}
\put(1.659,1.01366666666667){\cii}\put(1.541,0.386333333333334){\cii}
\put(1.66,1.01333333333333){\cii}\put(1.54,0.386666666666667){\cii}
\put(1.661,1.013){\cii}\put(1.539,0.387){\cii}
\put(1.662,1.01266666666667){\cii}\put(1.538,0.387333333333334){\cii}
\put(1.663,1.01233333333333){\cii}\put(1.537,0.387666666666667){\cii}
\put(1.664,1.012){\cii}\put(1.536,0.388){\cii}
\put(1.665,1.01166666666667){\cii}\put(1.535,0.388333333333334){\cii}
\put(1.666,1.01133333333333){\cii}\put(1.534,0.388666666666667){\cii}
\put(1.667,1.011){\cii}\put(1.533,0.389){\cii}
\put(1.668,1.01066666666667){\cii}\put(1.532,0.389333333333334){\cii}
\put(1.669,1.01033333333333){\cii}\put(1.531,0.389666666666667){\cii}
\put(1.67,1.01){\cii}\put(1.53,0.39){\cii}
\put(1.671,1.00966666666667){\cii}\put(1.529,0.390333333333334){\cii}
\put(1.672,1.00933333333333){\cii}\put(1.528,0.390666666666667){\cii}
\put(1.673,1.009){\cii}\put(1.527,0.391){\cii}
\put(1.674,1.00866666666667){\cii}\put(1.526,0.391333333333334){\cii}
\put(1.675,1.00833333333333){\cii}\put(1.525,0.391666666666667){\cii}
\put(1.676,1.008){\cii}\put(1.524,0.392){\cii}
\put(1.677,1.00766666666667){\cii}\put(1.523,0.392333333333334){\cii}
\put(1.678,1.00733333333333){\cii}\put(1.522,0.392666666666667){\cii}
\put(1.679,1.007){\cii}\put(1.521,0.393){\cii}
\put(1.68,1.00666666666667){\cii}\put(1.52,0.393333333333334){\cii}
\put(1.681,1.00633333333333){\cii}\put(1.519,0.393666666666667){\cii}
\put(1.682,1.006){\cii}\put(1.518,0.394){\cii}
\put(1.683,1.00566666666667){\cii}\put(1.517,0.394333333333334){\cii}
\put(1.684,1.00533333333333){\cii}\put(1.516,0.394666666666667){\cii}
\put(1.685,1.005){\cii}\put(1.515,0.395){\cii}
\put(1.686,1.00466666666667){\cii}\put(1.514,0.395333333333334){\cii}
\put(1.687,1.00433333333333){\cii}\put(1.513,0.395666666666667){\cii}
\put(1.688,1.004){\cii}\put(1.512,0.396){\cii}
\put(1.689,1.00366666666667){\cii}\put(1.511,0.396333333333334){\cii}
\put(1.69,1.00333333333333){\cii}\put(1.51,0.396666666666667){\cii}
\put(1.691,1.003){\cii}\put(1.509,0.397){\cii}
\put(1.692,1.00266666666667){\cii}\put(1.508,0.397333333333334){\cii}
\put(1.693,1.00233333333333){\cii}\put(1.507,0.397666666666667){\cii}
\put(1.694,1.002){\cii}\put(1.506,0.398){\cii}
\put(1.695,1.00166666666667){\cii}\put(1.505,0.398333333333334){\cii}
\put(1.696,1.00133333333333){\cii}\put(1.504,0.398666666666667){\cii}
\put(1.697,1.001){\cii}\put(1.503,0.399){\cii}
\put(1.698,1.00066666666667){\cii}\put(1.502,0.399333333333334){\cii}
\put(1.699,1.00033333333333){\cii}\put(1.501,0.399666666666667){\cii}
\put(1.7,1){\cii}\put(1.5,0.4){\cii}
\put(1.701,0.999666666666666){\cii}\put(1.499,0.400333333333334){\cii}
\put(1.702,0.999333333333333){\cii}\put(1.498,0.400666666666667){\cii}
\put(1.703,0.999){\cii}\put(1.497,0.401){\cii}
\put(1.704,0.998666666666666){\cii}\put(1.496,0.401333333333334){\cii}
\put(1.705,0.998333333333333){\cii}\put(1.495,0.401666666666667){\cii}
\put(1.706,0.998){\cii}\put(1.494,0.402){\cii}
\put(1.707,0.997666666666666){\cii}\put(1.493,0.402333333333334){\cii}
\put(1.708,0.997333333333333){\cii}\put(1.492,0.402666666666667){\cii}
\put(1.709,0.997){\cii}\put(1.491,0.403){\cii}
\put(1.71,0.996666666666666){\cii}\put(1.49,0.403333333333334){\cii}
\put(1.711,0.996333333333333){\cii}\put(1.489,0.403666666666667){\cii}
\put(1.712,0.996){\cii}\put(1.488,0.404){\cii}
\put(1.713,0.995666666666666){\cii}\put(1.487,0.404333333333334){\cii}
\put(1.714,0.995333333333333){\cii}\put(1.486,0.404666666666667){\cii}
\put(1.715,0.995){\cii}\put(1.485,0.405){\cii}
\put(1.716,0.994666666666666){\cii}\put(1.484,0.405333333333334){\cii}
\put(1.717,0.994333333333333){\cii}\put(1.483,0.405666666666667){\cii}
\put(1.718,0.994){\cii}\put(1.482,0.406){\cii}
\put(1.719,0.993666666666666){\cii}\put(1.481,0.406333333333334){\cii}
\put(1.72,0.993333333333333){\cii}\put(1.48,0.406666666666667){\cii}
\put(1.721,0.993){\cii}\put(1.479,0.407){\cii}
\put(1.722,0.992666666666666){\cii}\put(1.478,0.407333333333334){\cii}
\put(1.723,0.992333333333333){\cii}\put(1.477,0.407666666666667){\cii}
\put(1.724,0.992){\cii}\put(1.476,0.408){\cii}
\put(1.725,0.991666666666666){\cii}\put(1.475,0.408333333333334){\cii}
\put(1.726,0.991333333333333){\cii}\put(1.474,0.408666666666667){\cii}
\put(1.727,0.991){\cii}\put(1.473,0.409){\cii}
\put(1.728,0.990666666666666){\cii}\put(1.472,0.409333333333334){\cii}
\put(1.729,0.990333333333333){\cii}\put(1.471,0.409666666666667){\cii}
\put(1.73,0.99){\cii}\put(1.47,0.41){\cii}
\put(1.731,0.989666666666666){\cii}\put(1.469,0.410333333333334){\cii}
\put(1.732,0.989333333333333){\cii}\put(1.468,0.410666666666667){\cii}
\put(1.733,0.989){\cii}\put(1.467,0.411){\cii}
\put(1.734,0.988666666666666){\cii}\put(1.466,0.411333333333334){\cii}
\put(1.735,0.988333333333333){\cii}\put(1.465,0.411666666666667){\cii}
\put(1.736,0.988){\cii}\put(1.464,0.412){\cii}
\put(1.737,0.987666666666666){\cii}\put(1.463,0.412333333333334){\cii}
\put(1.738,0.987333333333333){\cii}\put(1.462,0.412666666666667){\cii}
\put(1.739,0.987){\cii}\put(1.461,0.413){\cii}
\put(1.74,0.986666666666666){\cii}\put(1.46,0.413333333333334){\cii}
\put(1.741,0.986333333333333){\cii}\put(1.459,0.413666666666667){\cii}
\put(1.742,0.986){\cii}\put(1.458,0.414){\cii}
\put(1.743,0.985666666666666){\cii}\put(1.457,0.414333333333334){\cii}
\put(1.744,0.985333333333333){\cii}\put(1.456,0.414666666666667){\cii}
\put(1.745,0.985){\cii}\put(1.455,0.415){\cii}
\put(1.746,0.984666666666666){\cii}\put(1.454,0.415333333333334){\cii}
\put(1.747,0.984333333333333){\cii}\put(1.453,0.415666666666667){\cii}
\put(1.748,0.984){\cii}\put(1.452,0.416){\cii}
\put(1.749,0.983666666666666){\cii}\put(1.451,0.416333333333334){\cii}
\put(1.75,0.983333333333333){\cii}\put(1.45,0.416666666666667){\cii}
\put(1.751,0.983){\cii}\put(1.449,0.417){\cii}
\put(1.752,0.982666666666666){\cii}\put(1.448,0.417333333333334){\cii}
\put(1.753,0.982333333333333){\cii}\put(1.447,0.417666666666667){\cii}
\put(1.754,0.982){\cii}\put(1.446,0.418){\cii}
\put(1.755,0.981666666666666){\cii}\put(1.445,0.418333333333334){\cii}
\put(1.756,0.981333333333333){\cii}\put(1.444,0.418666666666667){\cii}
\put(1.757,0.981){\cii}\put(1.443,0.419){\cii}
\put(1.758,0.980666666666666){\cii}\put(1.442,0.419333333333334){\cii}
\put(1.759,0.980333333333333){\cii}\put(1.441,0.419666666666667){\cii}
\put(1.76,0.98){\cii}\put(1.44,0.42){\cii}
\put(1.761,0.979666666666666){\cii}\put(1.439,0.420333333333334){\cii}
\put(1.762,0.979333333333333){\cii}\put(1.438,0.420666666666667){\cii}
\put(1.763,0.979){\cii}\put(1.437,0.421){\cii}
\put(1.764,0.978666666666666){\cii}\put(1.436,0.421333333333334){\cii}
\put(1.765,0.978333333333333){\cii}\put(1.435,0.421666666666667){\cii}
\put(1.766,0.978){\cii}\put(1.434,0.422){\cii}
\put(1.767,0.977666666666666){\cii}\put(1.433,0.422333333333334){\cii}
\put(1.768,0.977333333333333){\cii}\put(1.432,0.422666666666667){\cii}
\put(1.769,0.977){\cii}\put(1.431,0.423){\cii}
\put(1.77,0.976666666666666){\cii}\put(1.43,0.423333333333334){\cii}
\put(1.771,0.976333333333333){\cii}\put(1.429,0.423666666666667){\cii}
\put(1.772,0.976){\cii}\put(1.428,0.424){\cii}
\put(1.773,0.975666666666666){\cii}\put(1.427,0.424333333333334){\cii}
\put(1.774,0.975333333333333){\cii}\put(1.426,0.424666666666667){\cii}
\put(1.775,0.975){\cii}\put(1.425,0.425){\cii}
\put(1.776,0.974666666666666){\cii}\put(1.424,0.425333333333334){\cii}
\put(1.777,0.974333333333333){\cii}\put(1.423,0.425666666666667){\cii}
\put(1.778,0.974){\cii}\put(1.422,0.426){\cii}
\put(1.779,0.973666666666666){\cii}\put(1.421,0.426333333333334){\cii}
\put(1.78,0.973333333333333){\cii}\put(1.42,0.426666666666667){\cii}
\put(1.781,0.973){\cii}\put(1.419,0.427){\cii}
\put(1.782,0.972666666666666){\cii}\put(1.418,0.427333333333334){\cii}
\put(1.783,0.972333333333333){\cii}\put(1.417,0.427666666666667){\cii}
\put(1.784,0.972){\cii}\put(1.416,0.428){\cii}
\put(1.785,0.971666666666666){\cii}\put(1.415,0.428333333333334){\cii}
\put(1.786,0.971333333333333){\cii}\put(1.414,0.428666666666667){\cii}
\put(1.787,0.971){\cii}\put(1.413,0.429){\cii}
\put(1.788,0.970666666666666){\cii}\put(1.412,0.429333333333334){\cii}
\put(1.789,0.970333333333333){\cii}\put(1.411,0.429666666666667){\cii}
\put(1.79,0.97){\cii}\put(1.41,0.43){\cii}
\put(1.791,0.969666666666666){\cii}\put(1.409,0.430333333333334){\cii}
\put(1.792,0.969333333333333){\cii}\put(1.408,0.430666666666667){\cii}
\put(1.793,0.969){\cii}\put(1.407,0.431){\cii}
\put(1.794,0.968666666666666){\cii}\put(1.406,0.431333333333334){\cii}
\put(1.795,0.968333333333333){\cii}\put(1.405,0.431666666666667){\cii}
\put(1.796,0.968){\cii}\put(1.404,0.432){\cii}
\put(1.797,0.967666666666666){\cii}\put(1.403,0.432333333333334){\cii}
\put(1.798,0.967333333333333){\cii}\put(1.402,0.432666666666667){\cii}
\put(1.799,0.967){\cii}\put(1.401,0.433){\cii}
\put(1.8,0.966666666666666){\cii}\put(1.4,0.433333333333334){\cii}
\put(1.801,0.966333333333333){\cii}\put(1.399,0.433666666666667){\cii}
\put(1.802,0.966){\cii}\put(1.398,0.434){\cii}
\put(1.803,0.965666666666666){\cii}\put(1.397,0.434333333333334){\cii}
\put(1.804,0.965333333333333){\cii}\put(1.396,0.434666666666667){\cii}
\put(1.805,0.965){\cii}\put(1.395,0.435){\cii}
\put(1.806,0.964666666666666){\cii}\put(1.394,0.435333333333334){\cii}
\put(1.807,0.964333333333333){\cii}\put(1.393,0.435666666666667){\cii}
\put(1.808,0.964){\cii}\put(1.392,0.436){\cii}
\put(1.809,0.963666666666666){\cii}\put(1.391,0.436333333333334){\cii}
\put(1.81,0.963333333333333){\cii}\put(1.39,0.436666666666667){\cii}
\put(1.811,0.963){\cii}\put(1.389,0.437){\cii}
\put(1.812,0.962666666666666){\cii}\put(1.388,0.437333333333334){\cii}
\put(1.813,0.962333333333333){\cii}\put(1.387,0.437666666666667){\cii}
\put(1.814,0.962){\cii}\put(1.386,0.438){\cii}
\put(1.815,0.961666666666666){\cii}\put(1.385,0.438333333333334){\cii}
\put(1.816,0.961333333333333){\cii}\put(1.384,0.438666666666667){\cii}
\put(1.817,0.961){\cii}\put(1.383,0.439){\cii}
\put(1.818,0.960666666666666){\cii}\put(1.382,0.439333333333334){\cii}
\put(1.819,0.960333333333333){\cii}\put(1.381,0.439666666666667){\cii}
\put(1.82,0.96){\cii}\put(1.38,0.44){\cii}
\put(1.821,0.959666666666666){\cii}\put(1.379,0.440333333333334){\cii}
\put(1.822,0.959333333333333){\cii}\put(1.378,0.440666666666667){\cii}
\put(1.823,0.959){\cii}\put(1.377,0.441){\cii}
\put(1.824,0.958666666666666){\cii}\put(1.376,0.441333333333334){\cii}
\put(1.825,0.958333333333333){\cii}\put(1.375,0.441666666666667){\cii}
\put(1.826,0.958){\cii}\put(1.374,0.442){\cii}
\put(1.827,0.957666666666666){\cii}\put(1.373,0.442333333333334){\cii}
\put(1.828,0.957333333333333){\cii}\put(1.372,0.442666666666667){\cii}
\put(1.829,0.957){\cii}\put(1.371,0.443){\cii}
\put(1.83,0.956666666666666){\cii}\put(1.37,0.443333333333334){\cii}
\put(1.831,0.956333333333333){\cii}\put(1.369,0.443666666666667){\cii}
\put(1.832,0.956){\cii}\put(1.368,0.444){\cii}
\put(1.833,0.955666666666666){\cii}\put(1.367,0.444333333333334){\cii}
\put(1.834,0.955333333333333){\cii}\put(1.366,0.444666666666667){\cii}
\put(1.835,0.955){\cii}\put(1.365,0.445){\cii}
\put(1.836,0.954666666666666){\cii}\put(1.364,0.445333333333334){\cii}
\put(1.837,0.954333333333333){\cii}\put(1.363,0.445666666666667){\cii}
\put(1.838,0.954){\cii}\put(1.362,0.446){\cii}
\put(1.839,0.953666666666666){\cii}\put(1.361,0.446333333333334){\cii}
\put(1.84,0.953333333333333){\cii}\put(1.36,0.446666666666667){\cii}
\put(1.841,0.953){\cii}\put(1.359,0.447){\cii}
\put(1.842,0.952666666666666){\cii}\put(1.358,0.447333333333334){\cii}
\put(1.843,0.952333333333333){\cii}\put(1.357,0.447666666666667){\cii}
\put(1.844,0.952){\cii}\put(1.356,0.448){\cii}
\put(1.845,0.951666666666666){\cii}\put(1.355,0.448333333333334){\cii}
\put(1.846,0.951333333333333){\cii}\put(1.354,0.448666666666667){\cii}
\put(1.847,0.951){\cii}\put(1.353,0.449){\cii}
\put(1.848,0.950666666666666){\cii}\put(1.352,0.449333333333334){\cii}
\put(1.849,0.950333333333333){\cii}\put(1.351,0.449666666666667){\cii}
\put(1.85,0.95){\cii}\put(1.35,0.45){\cii}
\put(1.851,0.949666666666666){\cii}\put(1.349,0.450333333333334){\cii}
\put(1.852,0.949333333333333){\cii}\put(1.348,0.450666666666667){\cii}
\put(1.853,0.949){\cii}\put(1.347,0.451){\cii}
\put(1.854,0.948666666666666){\cii}\put(1.346,0.451333333333334){\cii}
\put(1.855,0.948333333333333){\cii}\put(1.345,0.451666666666667){\cii}
\put(1.856,0.948){\cii}\put(1.344,0.452){\cii}
\put(1.857,0.947666666666666){\cii}\put(1.343,0.452333333333334){\cii}
\put(1.858,0.947333333333333){\cii}\put(1.342,0.452666666666667){\cii}
\put(1.859,0.947){\cii}\put(1.341,0.453){\cii}
\put(1.86,0.946666666666666){\cii}\put(1.34,0.453333333333334){\cii}
\put(1.861,0.946333333333333){\cii}\put(1.339,0.453666666666667){\cii}
\put(1.862,0.946){\cii}\put(1.338,0.454){\cii}
\put(1.863,0.945666666666666){\cii}\put(1.337,0.454333333333334){\cii}
\put(1.864,0.945333333333333){\cii}\put(1.336,0.454666666666667){\cii}
\put(1.865,0.945){\cii}\put(1.335,0.455){\cii}
\put(1.866,0.944666666666666){\cii}\put(1.334,0.455333333333334){\cii}
\put(1.867,0.944333333333333){\cii}\put(1.333,0.455666666666667){\cii}
\put(1.868,0.944){\cii}\put(1.332,0.456){\cii}
\put(1.869,0.943666666666666){\cii}\put(1.331,0.456333333333334){\cii}
\put(1.87,0.943333333333333){\cii}\put(1.33,0.456666666666667){\cii}
\put(1.871,0.943){\cii}\put(1.329,0.457){\cii}
\put(1.872,0.942666666666666){\cii}\put(1.328,0.457333333333334){\cii}
\put(1.873,0.942333333333333){\cii}\put(1.327,0.457666666666667){\cii}
\put(1.874,0.942){\cii}\put(1.326,0.458){\cii}
\put(1.875,0.941666666666666){\cii}\put(1.325,0.458333333333334){\cii}
\put(1.876,0.941333333333333){\cii}\put(1.324,0.458666666666667){\cii}
\put(1.877,0.941){\cii}\put(1.323,0.459){\cii}
\put(1.878,0.940666666666666){\cii}\put(1.322,0.459333333333334){\cii}
\put(1.879,0.940333333333333){\cii}\put(1.321,0.459666666666667){\cii}
\put(1.88,0.94){\cii}\put(1.32,0.46){\cii}
\put(1.881,0.939666666666666){\cii}\put(1.319,0.460333333333334){\cii}
\put(1.882,0.939333333333333){\cii}\put(1.318,0.460666666666667){\cii}
\put(1.883,0.939){\cii}\put(1.317,0.461){\cii}
\put(1.884,0.938666666666666){\cii}\put(1.316,0.461333333333334){\cii}
\put(1.885,0.938333333333333){\cii}\put(1.315,0.461666666666667){\cii}
\put(1.886,0.938){\cii}\put(1.314,0.462){\cii}
\put(1.887,0.937666666666666){\cii}\put(1.313,0.462333333333334){\cii}
\put(1.888,0.937333333333333){\cii}\put(1.312,0.462666666666667){\cii}
\put(1.889,0.937){\cii}\put(1.311,0.463){\cii}
\put(1.89,0.936666666666666){\cii}\put(1.31,0.463333333333334){\cii}
\put(1.891,0.936333333333333){\cii}\put(1.309,0.463666666666667){\cii}
\put(1.892,0.935999999999999){\cii}\put(1.308,0.464){\cii}
\put(1.893,0.935666666666666){\cii}\put(1.307,0.464333333333334){\cii}
\put(1.894,0.935333333333333){\cii}\put(1.306,0.464666666666667){\cii}
\put(1.895,0.935){\cii}\put(1.305,0.465){\cii}
\put(1.896,0.934666666666666){\cii}\put(1.304,0.465333333333334){\cii}
\put(1.897,0.934333333333333){\cii}\put(1.303,0.465666666666667){\cii}
\put(1.898,0.933999999999999){\cii}\put(1.302,0.466){\cii}
\put(1.899,0.933666666666666){\cii}\put(1.301,0.466333333333334){\cii}
\put(1.9,0.933333333333333){\cii}\put(1.3,0.466666666666667){\cii}
\put(1.901,0.933){\cii}\put(1.299,0.467){\cii}
\put(1.902,0.932666666666666){\cii}\put(1.298,0.467333333333334){\cii}
\put(1.903,0.932333333333333){\cii}\put(1.297,0.467666666666667){\cii}
\put(1.904,0.931999999999999){\cii}\put(1.296,0.468){\cii}
\put(1.905,0.931666666666666){\cii}\put(1.295,0.468333333333334){\cii}
\put(1.906,0.931333333333333){\cii}\put(1.294,0.468666666666667){\cii}
\put(1.907,0.931){\cii}\put(1.293,0.469){\cii}
\put(1.908,0.930666666666666){\cii}\put(1.292,0.469333333333334){\cii}
\put(1.909,0.930333333333333){\cii}\put(1.291,0.469666666666667){\cii}
\put(1.91,0.929999999999999){\cii}\put(1.29,0.47){\cii}
\put(1.911,0.929666666666666){\cii}\put(1.289,0.470333333333334){\cii}
\put(1.912,0.929333333333333){\cii}\put(1.288,0.470666666666667){\cii}
\put(1.913,0.929){\cii}\put(1.287,0.471){\cii}
\put(1.914,0.928666666666666){\cii}\put(1.286,0.471333333333334){\cii}
\put(1.915,0.928333333333333){\cii}\put(1.285,0.471666666666667){\cii}
\put(1.916,0.927999999999999){\cii}\put(1.284,0.472){\cii}
\put(1.917,0.927666666666666){\cii}\put(1.283,0.472333333333334){\cii}
\put(1.918,0.927333333333333){\cii}\put(1.282,0.472666666666667){\cii}
\put(1.919,0.927){\cii}\put(1.281,0.473){\cii}
\put(1.92,0.926666666666666){\cii}\put(1.28,0.473333333333334){\cii}
\put(1.921,0.926333333333333){\cii}\put(1.279,0.473666666666667){\cii}
\put(1.922,0.925999999999999){\cii}\put(1.278,0.474){\cii}
\put(1.923,0.925666666666666){\cii}\put(1.277,0.474333333333334){\cii}
\put(1.924,0.925333333333333){\cii}\put(1.276,0.474666666666667){\cii}
\put(1.925,0.925){\cii}\put(1.275,0.475){\cii}
\put(1.926,0.924666666666666){\cii}\put(1.274,0.475333333333334){\cii}
\put(1.927,0.924333333333333){\cii}\put(1.273,0.475666666666667){\cii}
\put(1.928,0.923999999999999){\cii}\put(1.272,0.476){\cii}
\put(1.929,0.923666666666666){\cii}\put(1.271,0.476333333333334){\cii}
\put(1.93,0.923333333333333){\cii}\put(1.27,0.476666666666667){\cii}
\put(1.931,0.923){\cii}\put(1.269,0.477){\cii}
\put(1.932,0.922666666666666){\cii}\put(1.268,0.477333333333334){\cii}
\put(1.933,0.922333333333333){\cii}\put(1.267,0.477666666666667){\cii}
\put(1.934,0.921999999999999){\cii}\put(1.266,0.478){\cii}
\put(1.935,0.921666666666666){\cii}\put(1.265,0.478333333333334){\cii}
\put(1.936,0.921333333333333){\cii}\put(1.264,0.478666666666667){\cii}
\put(1.937,0.921){\cii}\put(1.263,0.479){\cii}
\put(1.938,0.920666666666666){\cii}\put(1.262,0.479333333333334){\cii}
\put(1.939,0.920333333333333){\cii}\put(1.261,0.479666666666667){\cii}
\put(1.94,0.919999999999999){\cii}\put(1.26,0.48){\cii}
\put(1.941,0.919666666666666){\cii}\put(1.259,0.480333333333334){\cii}
\put(1.942,0.919333333333333){\cii}\put(1.258,0.480666666666667){\cii}
\put(1.943,0.919){\cii}\put(1.257,0.481){\cii}
\put(1.944,0.918666666666666){\cii}\put(1.256,0.481333333333334){\cii}
\put(1.945,0.918333333333333){\cii}\put(1.255,0.481666666666667){\cii}
\put(1.946,0.917999999999999){\cii}\put(1.254,0.482){\cii}
\put(1.947,0.917666666666666){\cii}\put(1.253,0.482333333333334){\cii}
\put(1.948,0.917333333333333){\cii}\put(1.252,0.482666666666667){\cii}
\put(1.949,0.917){\cii}\put(1.251,0.483){\cii}
\put(1.95,0.916666666666666){\cii}\put(1.25,0.483333333333334){\cii}
\put(1.951,0.916333333333333){\cii}\put(1.249,0.483666666666667){\cii}
\put(1.952,0.915999999999999){\cii}\put(1.248,0.484){\cii}
\put(1.953,0.915666666666666){\cii}\put(1.247,0.484333333333334){\cii}
\put(1.954,0.915333333333333){\cii}\put(1.246,0.484666666666667){\cii}
\put(1.955,0.915){\cii}\put(1.245,0.485){\cii}
\put(1.956,0.914666666666666){\cii}\put(1.244,0.485333333333334){\cii}
\put(1.957,0.914333333333333){\cii}\put(1.243,0.485666666666667){\cii}
\put(1.958,0.913999999999999){\cii}\put(1.242,0.486){\cii}
\put(1.959,0.913666666666666){\cii}\put(1.241,0.486333333333334){\cii}
\put(1.96,0.913333333333333){\cii}\put(1.24,0.486666666666667){\cii}
\put(1.961,0.913){\cii}\put(1.239,0.487){\cii}
\put(1.962,0.912666666666666){\cii}\put(1.238,0.487333333333334){\cii}
\put(1.963,0.912333333333333){\cii}\put(1.237,0.487666666666667){\cii}
\put(1.964,0.911999999999999){\cii}\put(1.236,0.488){\cii}
\put(1.965,0.911666666666666){\cii}\put(1.235,0.488333333333334){\cii}
\put(1.966,0.911333333333333){\cii}\put(1.234,0.488666666666667){\cii}
\put(1.967,0.911){\cii}\put(1.233,0.489){\cii}
\put(1.968,0.910666666666666){\cii}\put(1.232,0.489333333333334){\cii}
\put(1.969,0.910333333333333){\cii}\put(1.231,0.489666666666667){\cii}
\put(1.97,0.909999999999999){\cii}\put(1.23,0.49){\cii}
\put(1.971,0.909666666666666){\cii}\put(1.229,0.490333333333334){\cii}
\put(1.972,0.909333333333333){\cii}\put(1.228,0.490666666666667){\cii}
\put(1.973,0.909){\cii}\put(1.227,0.491){\cii}
\put(1.974,0.908666666666666){\cii}\put(1.226,0.491333333333334){\cii}
\put(1.975,0.908333333333333){\cii}\put(1.225,0.491666666666667){\cii}
\put(1.976,0.908){\cii}\put(1.224,0.492){\cii}
\put(1.977,0.907666666666666){\cii}\put(1.223,0.492333333333334){\cii}
\put(1.978,0.907333333333333){\cii}\put(1.222,0.492666666666667){\cii}
\put(1.979,0.907){\cii}\put(1.221,0.493){\cii}
\put(1.98,0.906666666666666){\cii}\put(1.22,0.493333333333334){\cii}
\put(1.981,0.906333333333333){\cii}\put(1.219,0.493666666666667){\cii}
\put(1.982,0.906){\cii}\put(1.218,0.494){\cii}
\put(1.983,0.905666666666666){\cii}\put(1.217,0.494333333333334){\cii}
\put(1.984,0.905333333333333){\cii}\put(1.216,0.494666666666667){\cii}
\put(1.985,0.905){\cii}\put(1.215,0.495){\cii}
\put(1.986,0.904666666666666){\cii}\put(1.214,0.495333333333334){\cii}
\put(1.987,0.904333333333333){\cii}\put(1.213,0.495666666666667){\cii}
\put(1.988,0.904){\cii}\put(1.212,0.496){\cii}
\put(1.989,0.903666666666666){\cii}\put(1.211,0.496333333333334){\cii}
\put(1.99,0.903333333333333){\cii}\put(1.21,0.496666666666667){\cii}
\put(1.991,0.903){\cii}\put(1.209,0.497){\cii}
\put(1.992,0.902666666666666){\cii}\put(1.208,0.497333333333334){\cii}
\put(1.993,0.902333333333333){\cii}\put(1.207,0.497666666666667){\cii}
\put(1.994,0.902){\cii}\put(1.206,0.498){\cii}
\put(1.995,0.901666666666666){\cii}\put(1.205,0.498333333333334){\cii}
\put(1.996,0.901333333333333){\cii}\put(1.204,0.498666666666667){\cii}
\put(1.997,0.901){\cii}\put(1.203,0.499){\cii}
\put(1.998,0.900666666666666){\cii}\put(1.202,0.499333333333334){\cii}
\put(1.999,0.900333333333333){\cii}\put(1.201,0.499666666666667){\cii}
\put(2,0.9){\cii}\put(1.2,0.5){\cii}
\put(2.001,0.899666666666666){\cii}\put(1.199,0.500333333333334){\cii}
\put(2.002,0.899333333333333){\cii}\put(1.198,0.500666666666667){\cii}
\put(2.003,0.899){\cii}\put(1.197,0.501){\cii}
\put(2.004,0.898666666666666){\cii}\put(1.196,0.501333333333334){\cii}
\put(2.005,0.898333333333333){\cii}\put(1.195,0.501666666666667){\cii}
\put(2.006,0.898){\cii}\put(1.194,0.502){\cii}
\put(2.007,0.897666666666666){\cii}\put(1.193,0.502333333333334){\cii}
\put(2.008,0.897333333333333){\cii}\put(1.192,0.502666666666667){\cii}
\put(2.009,0.897){\cii}\put(1.191,0.503){\cii}
\put(2.01,0.896666666666666){\cii}\put(1.19,0.503333333333334){\cii}
\put(2.011,0.896333333333333){\cii}\put(1.189,0.503666666666667){\cii}
\put(2.012,0.896){\cii}\put(1.188,0.504){\cii}
\put(2.013,0.895666666666666){\cii}\put(1.187,0.504333333333334){\cii}
\put(2.014,0.895333333333333){\cii}\put(1.186,0.504666666666667){\cii}
\put(2.015,0.895){\cii}\put(1.185,0.505){\cii}
\put(2.016,0.894666666666666){\cii}\put(1.184,0.505333333333334){\cii}
\put(2.017,0.894333333333333){\cii}\put(1.183,0.505666666666667){\cii}
\put(2.018,0.894){\cii}\put(1.182,0.506){\cii}
\put(2.019,0.893666666666666){\cii}\put(1.181,0.506333333333334){\cii}
\put(2.02,0.893333333333333){\cii}\put(1.18,0.506666666666667){\cii}
\put(2.021,0.893){\cii}\put(1.179,0.507){\cii}
\put(2.022,0.892666666666666){\cii}\put(1.178,0.507333333333334){\cii}
\put(2.023,0.892333333333333){\cii}\put(1.177,0.507666666666667){\cii}
\put(2.024,0.892){\cii}\put(1.176,0.508){\cii}
\put(2.025,0.891666666666666){\cii}\put(1.175,0.508333333333334){\cii}
\put(2.026,0.891333333333333){\cii}\put(1.174,0.508666666666667){\cii}
\put(2.027,0.891){\cii}\put(1.173,0.509){\cii}
\put(2.028,0.890666666666666){\cii}\put(1.172,0.509333333333334){\cii}
\put(2.029,0.890333333333333){\cii}\put(1.171,0.509666666666667){\cii}
\put(2.03,0.89){\cii}\put(1.17,0.51){\cii}
\put(2.031,0.889666666666666){\cii}\put(1.169,0.510333333333334){\cii}
\put(2.032,0.889333333333333){\cii}\put(1.168,0.510666666666667){\cii}
\put(2.033,0.889){\cii}\put(1.167,0.511){\cii}
\put(2.034,0.888666666666666){\cii}\put(1.166,0.511333333333334){\cii}
\put(2.035,0.888333333333333){\cii}\put(1.165,0.511666666666667){\cii}
\put(2.036,0.888){\cii}\put(1.164,0.512){\cii}
\put(2.037,0.887666666666666){\cii}\put(1.163,0.512333333333334){\cii}
\put(2.038,0.887333333333333){\cii}\put(1.162,0.512666666666667){\cii}
\put(2.039,0.887){\cii}\put(1.161,0.513){\cii}
\put(2.04,0.886666666666666){\cii}\put(1.16,0.513333333333334){\cii}
\put(2.041,0.886333333333333){\cii}\put(1.159,0.513666666666667){\cii}
\put(2.042,0.886){\cii}\put(1.158,0.514){\cii}
\put(2.043,0.885666666666666){\cii}\put(1.157,0.514333333333334){\cii}
\put(2.044,0.885333333333333){\cii}\put(1.156,0.514666666666667){\cii}
\put(2.045,0.885){\cii}\put(1.155,0.515){\cii}
\put(2.046,0.884666666666666){\cii}\put(1.154,0.515333333333334){\cii}
\put(2.047,0.884333333333333){\cii}\put(1.153,0.515666666666667){\cii}
\put(2.048,0.884){\cii}\put(1.152,0.516){\cii}
\put(2.049,0.883666666666666){\cii}\put(1.151,0.516333333333334){\cii}
\put(2.05,0.883333333333333){\cii}\put(1.15,0.516666666666667){\cii}
\put(2.051,0.883){\cii}\put(1.149,0.517){\cii}
\put(2.052,0.882666666666666){\cii}\put(1.148,0.517333333333334){\cii}
\put(2.053,0.882333333333333){\cii}\put(1.147,0.517666666666667){\cii}
\put(2.054,0.882){\cii}\put(1.146,0.518){\cii}
\put(2.055,0.881666666666666){\cii}\put(1.145,0.518333333333334){\cii}
\put(2.056,0.881333333333333){\cii}\put(1.144,0.518666666666667){\cii}
\put(2.057,0.881){\cii}\put(1.143,0.519){\cii}
\put(2.058,0.880666666666666){\cii}\put(1.142,0.519333333333334){\cii}
\put(2.059,0.880333333333333){\cii}\put(1.141,0.519666666666667){\cii}
\put(2.06,0.88){\cii}\put(1.14,0.52){\cii}
\put(2.061,0.879666666666666){\cii}\put(1.139,0.520333333333334){\cii}
\put(2.062,0.879333333333333){\cii}\put(1.138,0.520666666666667){\cii}
\put(2.063,0.879){\cii}\put(1.137,0.521){\cii}
\put(2.064,0.878666666666666){\cii}\put(1.136,0.521333333333334){\cii}
\put(2.065,0.878333333333333){\cii}\put(1.135,0.521666666666667){\cii}
\put(2.066,0.878){\cii}\put(1.134,0.522){\cii}
\put(2.067,0.877666666666666){\cii}\put(1.133,0.522333333333334){\cii}
\put(2.068,0.877333333333333){\cii}\put(1.132,0.522666666666667){\cii}
\put(2.069,0.877){\cii}\put(1.131,0.523){\cii}
\put(2.07,0.876666666666666){\cii}\put(1.13,0.523333333333334){\cii}
\put(2.071,0.876333333333333){\cii}\put(1.129,0.523666666666667){\cii}
\put(2.072,0.876){\cii}\put(1.128,0.524){\cii}
\put(2.073,0.875666666666666){\cii}\put(1.127,0.524333333333334){\cii}
\put(2.074,0.875333333333333){\cii}\put(1.126,0.524666666666667){\cii}
\put(2.075,0.875){\cii}\put(1.125,0.525){\cii}
\put(2.076,0.874666666666666){\cii}\put(1.124,0.525333333333334){\cii}
\put(2.077,0.874333333333333){\cii}\put(1.123,0.525666666666667){\cii}
\put(2.078,0.874){\cii}\put(1.122,0.526){\cii}
\put(2.079,0.873666666666666){\cii}\put(1.121,0.526333333333334){\cii}
\put(2.08,0.873333333333333){\cii}\put(1.12,0.526666666666667){\cii}
\put(2.081,0.873){\cii}\put(1.119,0.527){\cii}
\put(2.082,0.872666666666666){\cii}\put(1.118,0.527333333333334){\cii}
\put(2.083,0.872333333333333){\cii}\put(1.117,0.527666666666667){\cii}
\put(2.084,0.872){\cii}\put(1.116,0.528){\cii}
\put(2.085,0.871666666666666){\cii}\put(1.115,0.528333333333334){\cii}
\put(2.086,0.871333333333333){\cii}\put(1.114,0.528666666666667){\cii}
\put(2.087,0.871){\cii}\put(1.113,0.529){\cii}
\put(2.088,0.870666666666666){\cii}\put(1.112,0.529333333333334){\cii}
\put(2.089,0.870333333333333){\cii}\put(1.111,0.529666666666667){\cii}
\put(2.09,0.87){\cii}\put(1.11,0.53){\cii}
\put(2.091,0.869666666666666){\cii}\put(1.109,0.530333333333334){\cii}
\put(2.092,0.869333333333333){\cii}\put(1.108,0.530666666666667){\cii}
\put(2.093,0.869){\cii}\put(1.107,0.531){\cii}
\put(2.094,0.868666666666666){\cii}\put(1.106,0.531333333333334){\cii}
\put(2.095,0.868333333333333){\cii}\put(1.105,0.531666666666667){\cii}
\put(2.096,0.868){\cii}\put(1.104,0.532){\cii}
\put(2.097,0.867666666666666){\cii}\put(1.103,0.532333333333334){\cii}
\put(2.098,0.867333333333333){\cii}\put(1.102,0.532666666666667){\cii}
\put(2.099,0.867){\cii}\put(1.101,0.533){\cii}
\put(2.1,0.866666666666666){\cii}\put(1.1,0.533333333333334){\cii}
\put(2.101,0.866333333333333){\cii}\put(1.099,0.533666666666667){\cii}
\put(2.102,0.866){\cii}\put(1.098,0.534){\cii}
\put(2.103,0.865666666666666){\cii}\put(1.097,0.534333333333334){\cii}
\put(2.104,0.865333333333333){\cii}\put(1.096,0.534666666666667){\cii}
\put(2.105,0.865){\cii}\put(1.095,0.535){\cii}
\put(2.106,0.864666666666666){\cii}\put(1.094,0.535333333333334){\cii}
\put(2.107,0.864333333333333){\cii}\put(1.093,0.535666666666667){\cii}
\put(2.108,0.864){\cii}\put(1.092,0.536){\cii}
\put(2.109,0.863666666666666){\cii}\put(1.091,0.536333333333334){\cii}
\put(2.11,0.863333333333333){\cii}\put(1.09,0.536666666666667){\cii}
\put(2.111,0.863){\cii}\put(1.089,0.537){\cii}
\put(2.112,0.862666666666666){\cii}\put(1.088,0.537333333333334){\cii}
\put(2.113,0.862333333333333){\cii}\put(1.087,0.537666666666667){\cii}
\put(2.114,0.862){\cii}\put(1.086,0.538){\cii}
\put(2.115,0.861666666666666){\cii}\put(1.085,0.538333333333334){\cii}
\put(2.116,0.861333333333333){\cii}\put(1.084,0.538666666666667){\cii}
\put(2.117,0.861){\cii}\put(1.083,0.539){\cii}
\put(2.118,0.860666666666666){\cii}\put(1.082,0.539333333333334){\cii}
\put(2.119,0.860333333333333){\cii}\put(1.081,0.539666666666667){\cii}
\put(2.12,0.86){\cii}\put(1.08,0.54){\cii}
\put(2.121,0.859666666666666){\cii}\put(1.079,0.540333333333334){\cii}
\put(2.122,0.859333333333333){\cii}\put(1.078,0.540666666666667){\cii}
\put(2.123,0.859){\cii}\put(1.077,0.541){\cii}
\put(2.124,0.858666666666666){\cii}\put(1.076,0.541333333333334){\cii}
\put(2.125,0.858333333333333){\cii}\put(1.075,0.541666666666667){\cii}
\put(2.126,0.858){\cii}\put(1.074,0.542){\cii}
\put(2.127,0.857666666666666){\cii}\put(1.073,0.542333333333334){\cii}
\put(2.128,0.857333333333333){\cii}\put(1.072,0.542666666666667){\cii}
\put(2.129,0.857){\cii}\put(1.071,0.543){\cii}
\put(2.13,0.856666666666666){\cii}\put(1.07,0.543333333333334){\cii}
\put(2.131,0.856333333333333){\cii}\put(1.069,0.543666666666667){\cii}
\put(2.132,0.856){\cii}\put(1.068,0.544){\cii}
\put(2.133,0.855666666666666){\cii}\put(1.067,0.544333333333334){\cii}
\put(2.134,0.855333333333333){\cii}\put(1.066,0.544666666666667){\cii}
\put(2.135,0.855){\cii}\put(1.065,0.545){\cii}
\put(2.136,0.854666666666666){\cii}\put(1.064,0.545333333333334){\cii}
\put(2.137,0.854333333333333){\cii}\put(1.063,0.545666666666667){\cii}
\put(2.138,0.854){\cii}\put(1.062,0.546){\cii}
\put(2.139,0.853666666666666){\cii}\put(1.061,0.546333333333334){\cii}
\put(2.14,0.853333333333333){\cii}\put(1.06,0.546666666666667){\cii}
\put(2.141,0.853){\cii}\put(1.059,0.547){\cii}
\put(2.142,0.852666666666666){\cii}\put(1.058,0.547333333333334){\cii}
\put(2.143,0.852333333333333){\cii}\put(1.057,0.547666666666667){\cii}
\put(2.144,0.852){\cii}\put(1.056,0.548){\cii}
\put(2.145,0.851666666666666){\cii}\put(1.055,0.548333333333334){\cii}
\put(2.146,0.851333333333333){\cii}\put(1.054,0.548666666666667){\cii}
\put(2.147,0.851){\cii}\put(1.053,0.549){\cii}
\put(2.148,0.850666666666666){\cii}\put(1.052,0.549333333333334){\cii}
\put(2.149,0.850333333333333){\cii}\put(1.051,0.549666666666667){\cii}
\put(2.15,0.85){\cii}\put(1.05,0.55){\cii}
\put(2.151,0.849666666666666){\cii}\put(1.049,0.550333333333334){\cii}
\put(2.152,0.849333333333333){\cii}\put(1.048,0.550666666666667){\cii}
\put(2.153,0.849){\cii}\put(1.047,0.551){\cii}
\put(2.154,0.848666666666666){\cii}\put(1.046,0.551333333333334){\cii}
\put(2.155,0.848333333333333){\cii}\put(1.045,0.551666666666667){\cii}
\put(2.156,0.848){\cii}\put(1.044,0.552){\cii}
\put(2.157,0.847666666666666){\cii}\put(1.043,0.552333333333334){\cii}
\put(2.158,0.847333333333333){\cii}\put(1.042,0.552666666666667){\cii}
\put(2.159,0.847){\cii}\put(1.041,0.553){\cii}
\put(2.16,0.846666666666666){\cii}\put(1.04,0.553333333333334){\cii}
\put(2.161,0.846333333333333){\cii}\put(1.039,0.553666666666667){\cii}
\put(2.162,0.846){\cii}\put(1.038,0.554){\cii}
\put(2.163,0.845666666666666){\cii}\put(1.037,0.554333333333334){\cii}
\put(2.164,0.845333333333333){\cii}\put(1.036,0.554666666666667){\cii}
\put(2.165,0.845){\cii}\put(1.035,0.555){\cii}
\put(2.166,0.844666666666666){\cii}\put(1.034,0.555333333333334){\cii}
\put(2.167,0.844333333333333){\cii}\put(1.033,0.555666666666667){\cii}
\put(2.168,0.844){\cii}\put(1.032,0.556){\cii}
\put(2.169,0.843666666666666){\cii}\put(1.031,0.556333333333334){\cii}
\put(2.17,0.843333333333333){\cii}\put(1.03,0.556666666666667){\cii}
\put(2.171,0.843){\cii}\put(1.029,0.557){\cii}
\put(2.172,0.842666666666666){\cii}\put(1.028,0.557333333333334){\cii}
\put(2.173,0.842333333333333){\cii}\put(1.027,0.557666666666667){\cii}
\put(2.174,0.842){\cii}\put(1.026,0.558){\cii}
\put(2.175,0.841666666666666){\cii}\put(1.025,0.558333333333334){\cii}
\put(2.176,0.841333333333333){\cii}\put(1.024,0.558666666666667){\cii}
\put(2.177,0.841){\cii}\put(1.023,0.559){\cii}
\put(2.178,0.840666666666666){\cii}\put(1.022,0.559333333333334){\cii}
\put(2.179,0.840333333333333){\cii}\put(1.021,0.559666666666667){\cii}
\put(2.18,0.84){\cii}\put(1.02,0.56){\cii}
\put(2.181,0.839666666666666){\cii}\put(1.019,0.560333333333334){\cii}
\put(2.182,0.839333333333333){\cii}\put(1.018,0.560666666666667){\cii}
\put(2.183,0.839){\cii}\put(1.017,0.561){\cii}
\put(2.184,0.838666666666666){\cii}\put(1.016,0.561333333333334){\cii}
\put(2.185,0.838333333333333){\cii}\put(1.015,0.561666666666667){\cii}
\put(2.186,0.838){\cii}\put(1.014,0.562){\cii}
\put(2.187,0.837666666666666){\cii}\put(1.013,0.562333333333334){\cii}
\put(2.188,0.837333333333333){\cii}\put(1.012,0.562666666666667){\cii}
\put(2.189,0.837){\cii}\put(1.011,0.563){\cii}
\put(2.19,0.836666666666666){\cii}\put(1.01,0.563333333333334){\cii}
\put(2.191,0.836333333333333){\cii}\put(1.009,0.563666666666667){\cii}
\put(2.192,0.836){\cii}\put(1.008,0.564){\cii}
\put(2.193,0.835666666666666){\cii}\put(1.007,0.564333333333334){\cii}
\put(2.194,0.835333333333333){\cii}\put(1.006,0.564666666666667){\cii}
\put(2.195,0.835){\cii}\put(1.005,0.565){\cii}
\put(2.196,0.834666666666666){\cii}\put(1.004,0.565333333333334){\cii}
\put(2.197,0.834333333333333){\cii}\put(1.003,0.565666666666667){\cii}
\put(2.198,0.834){\cii}\put(1.002,0.566){\cii}
\put(2.199,0.833666666666666){\cii}\put(1.001,0.566333333333334){\cii}
\put(2.2,0.833333333333333){\cii}\put(0.999999999999999,0.566666666666667){\cii}
\put(2.201,0.833){\cii}\put(0.998999999999999,0.567){\cii}
\put(2.202,0.832666666666666){\cii}\put(0.997999999999999,0.567333333333334){\cii}
\put(2.203,0.832333333333333){\cii}\put(0.996999999999999,0.567666666666667){\cii}
\put(2.204,0.832){\cii}\put(0.995999999999999,0.568){\cii}
\put(2.205,0.831666666666666){\cii}\put(0.994999999999999,0.568333333333334){\cii}
\put(2.206,0.831333333333333){\cii}\put(0.993999999999999,0.568666666666667){\cii}
\put(2.207,0.831){\cii}\put(0.992999999999999,0.569){\cii}
\put(2.208,0.830666666666666){\cii}\put(0.991999999999999,0.569333333333334){\cii}
\put(2.209,0.830333333333333){\cii}\put(0.990999999999999,0.569666666666667){\cii}
\put(2.21,0.83){\cii}\put(0.989999999999999,0.57){\cii}
\put(2.211,0.829666666666666){\cii}\put(0.988999999999999,0.570333333333334){\cii}
\put(2.212,0.829333333333333){\cii}\put(0.987999999999999,0.570666666666667){\cii}
\put(2.213,0.829){\cii}\put(0.986999999999999,0.571){\cii}
\put(2.214,0.828666666666666){\cii}\put(0.985999999999999,0.571333333333334){\cii}
\put(2.215,0.828333333333333){\cii}\put(0.984999999999999,0.571666666666667){\cii}
\put(2.216,0.828){\cii}\put(0.983999999999999,0.572){\cii}
\put(2.217,0.827666666666666){\cii}\put(0.982999999999999,0.572333333333334){\cii}
\put(2.218,0.827333333333333){\cii}\put(0.981999999999999,0.572666666666667){\cii}
\put(2.219,0.827){\cii}\put(0.980999999999999,0.573){\cii}
\put(2.22,0.826666666666666){\cii}\put(0.979999999999999,0.573333333333334){\cii}
\put(2.221,0.826333333333333){\cii}\put(0.978999999999999,0.573666666666667){\cii}
\put(2.222,0.826){\cii}\put(0.977999999999999,0.574){\cii}
\put(2.223,0.825666666666666){\cii}\put(0.976999999999999,0.574333333333334){\cii}
\put(2.224,0.825333333333333){\cii}\put(0.975999999999999,0.574666666666667){\cii}
\put(2.225,0.825){\cii}\put(0.974999999999999,0.575){\cii}
\put(2.226,0.824666666666666){\cii}\put(0.973999999999999,0.575333333333334){\cii}
\put(2.227,0.824333333333333){\cii}\put(0.972999999999999,0.575666666666667){\cii}
\put(2.228,0.824){\cii}\put(0.971999999999999,0.576){\cii}
\put(2.229,0.823666666666666){\cii}\put(0.970999999999999,0.576333333333334){\cii}
\put(2.23,0.823333333333333){\cii}\put(0.969999999999999,0.576666666666667){\cii}
\put(2.231,0.823){\cii}\put(0.968999999999999,0.577){\cii}
\put(2.232,0.822666666666666){\cii}\put(0.967999999999999,0.577333333333334){\cii}
\put(2.233,0.822333333333333){\cii}\put(0.966999999999999,0.577666666666667){\cii}
\put(2.234,0.822){\cii}\put(0.965999999999999,0.578){\cii}
\put(2.235,0.821666666666666){\cii}\put(0.964999999999999,0.578333333333334){\cii}
\put(2.236,0.821333333333333){\cii}\put(0.963999999999999,0.578666666666667){\cii}
\put(2.237,0.821){\cii}\put(0.962999999999999,0.579){\cii}
\put(2.238,0.820666666666666){\cii}\put(0.961999999999999,0.579333333333334){\cii}
\put(2.239,0.820333333333333){\cii}\put(0.960999999999999,0.579666666666667){\cii}
\put(2.24,0.82){\cii}\put(0.959999999999999,0.58){\cii}
\put(2.241,0.819666666666666){\cii}\put(0.958999999999999,0.580333333333334){\cii}
\put(2.242,0.819333333333333){\cii}\put(0.957999999999999,0.580666666666667){\cii}
\put(2.243,0.819){\cii}\put(0.956999999999999,0.581){\cii}
\put(2.244,0.818666666666666){\cii}\put(0.955999999999999,0.581333333333334){\cii}
\put(2.245,0.818333333333333){\cii}\put(0.954999999999999,0.581666666666667){\cii}
\put(2.246,0.818){\cii}\put(0.953999999999999,0.582){\cii}
\put(2.247,0.817666666666666){\cii}\put(0.952999999999999,0.582333333333334){\cii}
\put(2.248,0.817333333333333){\cii}\put(0.951999999999999,0.582666666666667){\cii}
\put(2.249,0.817){\cii}\put(0.950999999999999,0.583){\cii}
\put(2.25,0.816666666666666){\cii}\put(0.949999999999999,0.583333333333334){\cii}
\put(2.251,0.816333333333333){\cii}\put(0.948999999999999,0.583666666666667){\cii}
\put(2.252,0.816){\cii}\put(0.947999999999999,0.584){\cii}
\put(2.253,0.815666666666666){\cii}\put(0.946999999999999,0.584333333333334){\cii}
\put(2.254,0.815333333333333){\cii}\put(0.945999999999999,0.584666666666667){\cii}
\put(2.255,0.815){\cii}\put(0.944999999999999,0.585){\cii}
\put(2.256,0.814666666666666){\cii}\put(0.943999999999999,0.585333333333334){\cii}
\put(2.257,0.814333333333333){\cii}\put(0.942999999999999,0.585666666666667){\cii}
\put(2.258,0.814){\cii}\put(0.941999999999999,0.586){\cii}
\put(2.259,0.813666666666666){\cii}\put(0.940999999999999,0.586333333333334){\cii}
\put(2.26,0.813333333333333){\cii}\put(0.939999999999999,0.586666666666667){\cii}
\put(2.261,0.813){\cii}\put(0.938999999999999,0.587){\cii}
\put(2.262,0.812666666666666){\cii}\put(0.937999999999999,0.587333333333334){\cii}
\put(2.263,0.812333333333333){\cii}\put(0.936999999999999,0.587666666666667){\cii}
\put(2.264,0.811999999999999){\cii}\put(0.935999999999999,0.588){\cii}
\put(2.265,0.811666666666666){\cii}\put(0.934999999999999,0.588333333333334){\cii}
\put(2.266,0.811333333333333){\cii}\put(0.933999999999999,0.588666666666667){\cii}
\put(2.267,0.810999999999999){\cii}\put(0.932999999999999,0.589){\cii}
\put(2.268,0.810666666666666){\cii}\put(0.931999999999999,0.589333333333334){\cii}
\put(2.269,0.810333333333333){\cii}\put(0.930999999999999,0.589666666666667){\cii}
\put(2.27,0.809999999999999){\cii}\put(0.929999999999999,0.59){\cii}
\put(2.271,0.809666666666666){\cii}\put(0.928999999999999,0.590333333333334){\cii}
\put(2.272,0.809333333333333){\cii}\put(0.927999999999999,0.590666666666667){\cii}
\put(2.273,0.808999999999999){\cii}\put(0.926999999999999,0.591){\cii}
\put(2.274,0.808666666666666){\cii}\put(0.925999999999999,0.591333333333334){\cii}
\put(2.275,0.808333333333333){\cii}\put(0.924999999999999,0.591666666666667){\cii}
\put(2.276,0.807999999999999){\cii}\put(0.923999999999999,0.592){\cii}
\put(2.277,0.807666666666666){\cii}\put(0.922999999999999,0.592333333333334){\cii}
\put(2.278,0.807333333333333){\cii}\put(0.921999999999999,0.592666666666667){\cii}
\put(2.279,0.806999999999999){\cii}\put(0.920999999999999,0.593){\cii}
\put(2.28,0.806666666666666){\cii}\put(0.919999999999999,0.593333333333334){\cii}
\put(2.281,0.806333333333333){\cii}\put(0.918999999999999,0.593666666666667){\cii}
\put(2.282,0.805999999999999){\cii}\put(0.917999999999999,0.594){\cii}
\put(2.283,0.805666666666666){\cii}\put(0.916999999999999,0.594333333333334){\cii}
\put(2.284,0.805333333333333){\cii}\put(0.915999999999999,0.594666666666667){\cii}
\put(2.285,0.804999999999999){\cii}\put(0.914999999999999,0.595){\cii}
\put(2.286,0.804666666666666){\cii}\put(0.913999999999999,0.595333333333334){\cii}
\put(2.287,0.804333333333333){\cii}\put(0.912999999999999,0.595666666666667){\cii}
\put(2.288,0.803999999999999){\cii}\put(0.911999999999999,0.596){\cii}
\put(2.289,0.803666666666666){\cii}\put(0.910999999999999,0.596333333333334){\cii}
\put(2.29,0.803333333333333){\cii}\put(0.909999999999999,0.596666666666667){\cii}
\put(2.291,0.802999999999999){\cii}\put(0.908999999999999,0.597){\cii}
\put(2.292,0.802666666666666){\cii}\put(0.907999999999999,0.597333333333334){\cii}
\put(2.293,0.802333333333333){\cii}\put(0.906999999999999,0.597666666666667){\cii}
\put(2.294,0.801999999999999){\cii}\put(0.905999999999999,0.598){\cii}
\put(2.295,0.801666666666666){\cii}\put(0.904999999999999,0.598333333333334){\cii}
\put(2.296,0.801333333333333){\cii}\put(0.903999999999999,0.598666666666667){\cii}
\put(2.297,0.800999999999999){\cii}\put(0.902999999999999,0.599){\cii}
\put(2.298,0.800666666666666){\cii}\put(0.901999999999999,0.599333333333334){\cii}
\put(2.299,0.800333333333333){\cii}\put(0.900999999999999,0.599666666666667){\cii}
\put(2.3,0.799999999999999){\cii}\put(0.899999999999999,0.6){\cii}
\put(2.301,0.799666666666666){\cii}\put(0.898999999999999,0.600333333333334){\cii}
\put(2.302,0.799333333333333){\cii}\put(0.897999999999999,0.600666666666667){\cii}
\put(2.303,0.798999999999999){\cii}\put(0.896999999999999,0.601){\cii}
\put(2.304,0.798666666666666){\cii}\put(0.895999999999999,0.601333333333334){\cii}
\put(2.305,0.798333333333333){\cii}\put(0.894999999999999,0.601666666666667){\cii}
\put(2.306,0.797999999999999){\cii}\put(0.893999999999999,0.602){\cii}
\put(2.307,0.797666666666666){\cii}\put(0.892999999999999,0.602333333333334){\cii}
\put(2.308,0.797333333333333){\cii}\put(0.891999999999999,0.602666666666667){\cii}
\put(2.309,0.796999999999999){\cii}\put(0.890999999999999,0.603){\cii}
\put(2.31,0.796666666666666){\cii}\put(0.889999999999999,0.603333333333334){\cii}
\put(2.311,0.796333333333333){\cii}\put(0.888999999999999,0.603666666666667){\cii}
\put(2.312,0.795999999999999){\cii}\put(0.887999999999999,0.604){\cii}
\put(2.313,0.795666666666666){\cii}\put(0.886999999999999,0.604333333333334){\cii}
\put(2.314,0.795333333333333){\cii}\put(0.885999999999999,0.604666666666667){\cii}
\put(2.315,0.794999999999999){\cii}\put(0.884999999999999,0.605){\cii}
\put(2.316,0.794666666666666){\cii}\put(0.883999999999999,0.605333333333334){\cii}
\put(2.317,0.794333333333333){\cii}\put(0.882999999999999,0.605666666666667){\cii}
\put(2.318,0.793999999999999){\cii}\put(0.881999999999999,0.606){\cii}
\put(2.319,0.793666666666666){\cii}\put(0.880999999999999,0.606333333333334){\cii}
\put(2.32,0.793333333333333){\cii}\put(0.879999999999999,0.606666666666667){\cii}
\put(2.321,0.792999999999999){\cii}\put(0.878999999999999,0.607){\cii}
\put(2.322,0.792666666666666){\cii}\put(0.877999999999999,0.607333333333334){\cii}
\put(2.323,0.792333333333333){\cii}\put(0.876999999999999,0.607666666666667){\cii}
\put(2.324,0.791999999999999){\cii}\put(0.875999999999999,0.608){\cii}
\put(2.325,0.791666666666666){\cii}\put(0.874999999999999,0.608333333333334){\cii}
\put(2.326,0.791333333333333){\cii}\put(0.873999999999999,0.608666666666667){\cii}
\put(2.327,0.790999999999999){\cii}\put(0.872999999999999,0.609){\cii}
\put(2.328,0.790666666666666){\cii}\put(0.871999999999999,0.609333333333334){\cii}
\put(2.329,0.790333333333333){\cii}\put(0.870999999999999,0.609666666666667){\cii}
\put(2.33,0.789999999999999){\cii}\put(0.869999999999999,0.61){\cii}
\put(2.331,0.789666666666666){\cii}\put(0.868999999999999,0.610333333333334){\cii}
\put(2.332,0.789333333333333){\cii}\put(0.867999999999999,0.610666666666667){\cii}
\put(2.333,0.788999999999999){\cii}\put(0.866999999999999,0.611){\cii}
\put(2.334,0.788666666666666){\cii}\put(0.865999999999999,0.611333333333334){\cii}
\put(2.335,0.788333333333333){\cii}\put(0.864999999999999,0.611666666666667){\cii}
\put(2.336,0.787999999999999){\cii}\put(0.863999999999999,0.612){\cii}
\put(2.337,0.787666666666666){\cii}\put(0.862999999999999,0.612333333333334){\cii}
\put(2.338,0.787333333333333){\cii}\put(0.861999999999999,0.612666666666667){\cii}
\put(2.339,0.786999999999999){\cii}\put(0.860999999999999,0.613){\cii}
\put(2.34,0.786666666666666){\cii}\put(0.859999999999999,0.613333333333334){\cii}
\put(2.341,0.786333333333333){\cii}\put(0.858999999999999,0.613666666666667){\cii}
\put(2.342,0.785999999999999){\cii}\put(0.857999999999999,0.614){\cii}
\put(2.343,0.785666666666666){\cii}\put(0.856999999999999,0.614333333333334){\cii}
\put(2.344,0.785333333333333){\cii}\put(0.855999999999999,0.614666666666667){\cii}
\put(2.345,0.784999999999999){\cii}\put(0.854999999999999,0.615){\cii}
\put(2.346,0.784666666666666){\cii}\put(0.853999999999999,0.615333333333334){\cii}
\put(2.347,0.784333333333333){\cii}\put(0.852999999999999,0.615666666666667){\cii}
\put(2.348,0.783999999999999){\cii}\put(0.851999999999999,0.616){\cii}
\put(2.349,0.783666666666666){\cii}\put(0.850999999999999,0.616333333333334){\cii}
\put(2.35,0.783333333333333){\cii}\put(0.849999999999999,0.616666666666667){\cii}
\put(2.351,0.782999999999999){\cii}\put(0.848999999999999,0.617){\cii}
\put(2.352,0.782666666666666){\cii}\put(0.847999999999999,0.617333333333334){\cii}
\put(2.353,0.782333333333333){\cii}\put(0.846999999999999,0.617666666666667){\cii}
\put(2.354,0.781999999999999){\cii}\put(0.845999999999999,0.618){\cii}
\put(2.355,0.781666666666666){\cii}\put(0.844999999999999,0.618333333333334){\cii}
\put(2.356,0.781333333333333){\cii}\put(0.843999999999999,0.618666666666667){\cii}
\put(2.357,0.780999999999999){\cii}\put(0.842999999999999,0.619){\cii}
\put(2.358,0.780666666666666){\cii}\put(0.841999999999999,0.619333333333334){\cii}
\put(2.359,0.780333333333333){\cii}\put(0.840999999999999,0.619666666666667){\cii}
\put(2.36,0.779999999999999){\cii}\put(0.839999999999999,0.62){\cii}
\put(2.361,0.779666666666666){\cii}\put(0.838999999999999,0.620333333333334){\cii}
\put(2.362,0.779333333333333){\cii}\put(0.837999999999999,0.620666666666667){\cii}
\put(2.363,0.778999999999999){\cii}\put(0.836999999999999,0.621){\cii}
\put(2.364,0.778666666666666){\cii}\put(0.835999999999999,0.621333333333334){\cii}
\put(2.365,0.778333333333333){\cii}\put(0.834999999999999,0.621666666666667){\cii}
\put(2.366,0.777999999999999){\cii}\put(0.833999999999999,0.622){\cii}
\put(2.367,0.777666666666666){\cii}\put(0.832999999999999,0.622333333333334){\cii}
\put(2.368,0.777333333333333){\cii}\put(0.831999999999999,0.622666666666667){\cii}
\put(2.369,0.776999999999999){\cii}\put(0.830999999999999,0.623){\cii}
\put(2.37,0.776666666666666){\cii}\put(0.829999999999999,0.623333333333334){\cii}
\put(2.371,0.776333333333333){\cii}\put(0.828999999999999,0.623666666666667){\cii}
\put(2.372,0.775999999999999){\cii}\put(0.827999999999999,0.624){\cii}
\put(2.373,0.775666666666666){\cii}\put(0.826999999999999,0.624333333333334){\cii}
\put(2.374,0.775333333333333){\cii}\put(0.825999999999999,0.624666666666667){\cii}
\put(2.375,0.774999999999999){\cii}\put(0.824999999999999,0.625){\cii}
\put(2.376,0.774666666666666){\cii}\put(0.823999999999999,0.625333333333334){\cii}
\put(2.377,0.774333333333333){\cii}\put(0.822999999999999,0.625666666666667){\cii}
\put(2.378,0.773999999999999){\cii}\put(0.821999999999999,0.626){\cii}
\put(2.379,0.773666666666666){\cii}\put(0.820999999999999,0.626333333333334){\cii}
\put(2.38,0.773333333333333){\cii}\put(0.819999999999999,0.626666666666667){\cii}
\put(2.381,0.772999999999999){\cii}\put(0.818999999999999,0.627){\cii}
\put(2.382,0.772666666666666){\cii}\put(0.817999999999999,0.627333333333334){\cii}
\put(2.383,0.772333333333333){\cii}\put(0.816999999999999,0.627666666666667){\cii}
\put(2.384,0.771999999999999){\cii}\put(0.815999999999999,0.628){\cii}
\put(2.385,0.771666666666666){\cii}\put(0.814999999999999,0.628333333333334){\cii}
\put(2.386,0.771333333333333){\cii}\put(0.813999999999999,0.628666666666667){\cii}
\put(2.387,0.770999999999999){\cii}\put(0.812999999999999,0.629){\cii}
\put(2.388,0.770666666666666){\cii}\put(0.811999999999999,0.629333333333334){\cii}
\put(2.389,0.770333333333333){\cii}\put(0.810999999999999,0.629666666666667){\cii}
\put(2.39,0.769999999999999){\cii}\put(0.809999999999999,0.63){\cii}
\put(2.391,0.769666666666666){\cii}\put(0.808999999999999,0.630333333333334){\cii}
\put(2.392,0.769333333333333){\cii}\put(0.807999999999999,0.630666666666667){\cii}
\put(2.393,0.768999999999999){\cii}\put(0.806999999999999,0.631){\cii}
\put(2.394,0.768666666666666){\cii}\put(0.805999999999999,0.631333333333334){\cii}
\put(2.395,0.768333333333333){\cii}\put(0.804999999999999,0.631666666666667){\cii}
\put(2.396,0.767999999999999){\cii}\put(0.803999999999999,0.632){\cii}
\put(2.397,0.767666666666666){\cii}\put(0.802999999999999,0.632333333333334){\cii}
\put(2.398,0.767333333333333){\cii}\put(0.801999999999999,0.632666666666667){\cii}
\put(2.399,0.766999999999999){\cii}\put(0.800999999999999,0.633){\cii}
\put(2.4,0.766666666666666){\cii}\put(0.799999999999999,0.633333333333334){\cii}
\put(2.401,0.766333333333333){\cii}\put(0.798999999999999,0.633666666666667){\cii}
\put(2.402,0.765999999999999){\cii}\put(0.797999999999999,0.634){\cii}
\put(2.403,0.765666666666666){\cii}\put(0.796999999999999,0.634333333333334){\cii}
\put(2.404,0.765333333333333){\cii}\put(0.795999999999999,0.634666666666667){\cii}
\put(2.405,0.764999999999999){\cii}\put(0.794999999999999,0.635){\cii}
\put(2.406,0.764666666666666){\cii}\put(0.793999999999999,0.635333333333334){\cii}
\put(2.407,0.764333333333333){\cii}\put(0.792999999999999,0.635666666666667){\cii}
\put(2.408,0.763999999999999){\cii}\put(0.791999999999999,0.636){\cii}
\put(2.409,0.763666666666666){\cii}\put(0.790999999999999,0.636333333333334){\cii}
\put(2.41,0.763333333333333){\cii}\put(0.789999999999999,0.636666666666667){\cii}
\put(2.411,0.762999999999999){\cii}\put(0.788999999999999,0.637){\cii}
\put(2.412,0.762666666666666){\cii}\put(0.787999999999999,0.637333333333334){\cii}
\put(2.413,0.762333333333333){\cii}\put(0.786999999999999,0.637666666666667){\cii}
\put(2.414,0.761999999999999){\cii}\put(0.785999999999999,0.638){\cii}
\put(2.415,0.761666666666666){\cii}\put(0.784999999999999,0.638333333333334){\cii}
\put(2.416,0.761333333333333){\cii}\put(0.783999999999999,0.638666666666667){\cii}
\put(2.417,0.760999999999999){\cii}\put(0.782999999999999,0.639){\cii}
\put(2.418,0.760666666666666){\cii}\put(0.781999999999999,0.639333333333334){\cii}
\put(2.419,0.760333333333333){\cii}\put(0.780999999999999,0.639666666666667){\cii}
\put(2.42,0.759999999999999){\cii}\put(0.779999999999999,0.64){\cii}
\put(2.421,0.759666666666666){\cii}\put(0.778999999999999,0.640333333333334){\cii}
\put(2.422,0.759333333333333){\cii}\put(0.777999999999999,0.640666666666667){\cii}
\put(2.423,0.758999999999999){\cii}\put(0.776999999999999,0.641){\cii}
\put(2.424,0.758666666666666){\cii}\put(0.775999999999999,0.641333333333334){\cii}
\put(2.425,0.758333333333333){\cii}\put(0.774999999999999,0.641666666666667){\cii}
\put(2.426,0.757999999999999){\cii}\put(0.773999999999999,0.642){\cii}
\put(2.427,0.757666666666666){\cii}\put(0.772999999999999,0.642333333333334){\cii}
\put(2.428,0.757333333333333){\cii}\put(0.771999999999999,0.642666666666667){\cii}
\put(2.429,0.756999999999999){\cii}\put(0.770999999999999,0.643){\cii}
\put(2.43,0.756666666666666){\cii}\put(0.769999999999999,0.643333333333334){\cii}
\put(2.431,0.756333333333333){\cii}\put(0.768999999999999,0.643666666666667){\cii}
\put(2.432,0.755999999999999){\cii}\put(0.767999999999999,0.644){\cii}
\put(2.433,0.755666666666666){\cii}\put(0.766999999999999,0.644333333333334){\cii}
\put(2.434,0.755333333333333){\cii}\put(0.765999999999999,0.644666666666667){\cii}
\put(2.435,0.754999999999999){\cii}\put(0.764999999999999,0.645){\cii}
\put(2.436,0.754666666666666){\cii}\put(0.763999999999999,0.645333333333334){\cii}
\put(2.437,0.754333333333333){\cii}\put(0.762999999999999,0.645666666666667){\cii}
\put(2.438,0.753999999999999){\cii}\put(0.761999999999999,0.646){\cii}
\put(2.439,0.753666666666666){\cii}\put(0.760999999999999,0.646333333333334){\cii}
\put(2.44,0.753333333333333){\cii}\put(0.759999999999999,0.646666666666667){\cii}
\put(2.441,0.752999999999999){\cii}\put(0.758999999999999,0.647){\cii}
\put(2.442,0.752666666666666){\cii}\put(0.757999999999999,0.647333333333334){\cii}
\put(2.443,0.752333333333333){\cii}\put(0.756999999999999,0.647666666666667){\cii}
\put(2.444,0.751999999999999){\cii}\put(0.755999999999999,0.648){\cii}
\put(2.445,0.751666666666666){\cii}\put(0.754999999999999,0.648333333333334){\cii}
\put(2.446,0.751333333333333){\cii}\put(0.753999999999999,0.648666666666667){\cii}
\put(2.447,0.750999999999999){\cii}\put(0.752999999999999,0.649){\cii}
\put(2.448,0.750666666666666){\cii}\put(0.751999999999999,0.649333333333334){\cii}
\put(2.449,0.750333333333333){\cii}\put(0.750999999999999,0.649666666666667){\cii}
\put(2.45,0.749999999999999){\cii}\put(0.749999999999999,0.65){\cii}
\put(2.451,0.749666666666666){\cii}\put(0.748999999999999,0.650333333333334){\cii}
\put(2.452,0.749333333333333){\cii}\put(0.747999999999999,0.650666666666667){\cii}
\put(2.453,0.748999999999999){\cii}\put(0.746999999999999,0.651){\cii}
\put(2.454,0.748666666666666){\cii}\put(0.745999999999999,0.651333333333334){\cii}
\put(2.455,0.748333333333333){\cii}\put(0.744999999999999,0.651666666666667){\cii}
\put(2.456,0.747999999999999){\cii}\put(0.743999999999999,0.652){\cii}
\put(2.457,0.747666666666666){\cii}\put(0.742999999999999,0.652333333333334){\cii}
\put(2.458,0.747333333333333){\cii}\put(0.741999999999999,0.652666666666667){\cii}
\put(2.459,0.746999999999999){\cii}\put(0.740999999999999,0.653){\cii}
\put(2.46,0.746666666666666){\cii}\put(0.739999999999999,0.653333333333334){\cii}
\put(2.461,0.746333333333333){\cii}\put(0.738999999999999,0.653666666666667){\cii}
\put(2.462,0.745999999999999){\cii}\put(0.737999999999999,0.654){\cii}
\put(2.463,0.745666666666666){\cii}\put(0.736999999999999,0.654333333333334){\cii}
\put(2.464,0.745333333333333){\cii}\put(0.735999999999999,0.654666666666667){\cii}
\put(2.465,0.744999999999999){\cii}\put(0.734999999999999,0.655){\cii}
\put(2.466,0.744666666666666){\cii}\put(0.733999999999999,0.655333333333334){\cii}
\put(2.467,0.744333333333333){\cii}\put(0.732999999999999,0.655666666666667){\cii}
\put(2.468,0.743999999999999){\cii}\put(0.731999999999999,0.656){\cii}
\put(2.469,0.743666666666666){\cii}\put(0.730999999999999,0.656333333333334){\cii}
\put(2.47,0.743333333333333){\cii}\put(0.729999999999999,0.656666666666667){\cii}
\put(2.471,0.742999999999999){\cii}\put(0.728999999999999,0.657){\cii}
\put(2.472,0.742666666666666){\cii}\put(0.727999999999999,0.657333333333334){\cii}
\put(2.473,0.742333333333333){\cii}\put(0.726999999999999,0.657666666666667){\cii}
\put(2.474,0.741999999999999){\cii}\put(0.725999999999999,0.658){\cii}
\put(2.475,0.741666666666666){\cii}\put(0.724999999999999,0.658333333333334){\cii}
\put(2.476,0.741333333333333){\cii}\put(0.723999999999999,0.658666666666667){\cii}
\put(2.477,0.740999999999999){\cii}\put(0.722999999999999,0.659){\cii}
\put(2.478,0.740666666666666){\cii}\put(0.721999999999999,0.659333333333334){\cii}
\put(2.479,0.740333333333333){\cii}\put(0.720999999999999,0.659666666666667){\cii}
\put(2.48,0.739999999999999){\cii}\put(0.719999999999999,0.66){\cii}
\put(2.481,0.739666666666666){\cii}\put(0.718999999999999,0.660333333333334){\cii}
\put(2.482,0.739333333333333){\cii}\put(0.717999999999999,0.660666666666667){\cii}
\put(2.483,0.738999999999999){\cii}\put(0.716999999999999,0.661){\cii}
\put(2.484,0.738666666666666){\cii}\put(0.715999999999999,0.661333333333334){\cii}
\put(2.485,0.738333333333333){\cii}\put(0.714999999999999,0.661666666666667){\cii}
\put(2.486,0.737999999999999){\cii}\put(0.713999999999999,0.662){\cii}
\put(2.487,0.737666666666666){\cii}\put(0.712999999999999,0.662333333333334){\cii}
\put(2.488,0.737333333333333){\cii}\put(0.711999999999999,0.662666666666667){\cii}
\put(2.489,0.736999999999999){\cii}\put(0.710999999999999,0.663){\cii}
\put(2.49,0.736666666666666){\cii}\put(0.709999999999999,0.663333333333334){\cii}
\put(2.491,0.736333333333333){\cii}\put(0.708999999999999,0.663666666666667){\cii}
\put(2.492,0.735999999999999){\cii}\put(0.707999999999999,0.664){\cii}
\put(2.493,0.735666666666666){\cii}\put(0.706999999999999,0.664333333333334){\cii}
\put(2.494,0.735333333333333){\cii}\put(0.705999999999999,0.664666666666667){\cii}
\put(2.495,0.734999999999999){\cii}\put(0.704999999999999,0.665){\cii}
\put(2.496,0.734666666666666){\cii}\put(0.703999999999999,0.665333333333334){\cii}
\put(2.497,0.734333333333333){\cii}\put(0.702999999999999,0.665666666666667){\cii}
\put(2.498,0.733999999999999){\cii}\put(0.701999999999999,0.666){\cii}
\put(2.499,0.733666666666666){\cii}\put(0.700999999999999,0.666333333333334){\cii}
\put(2.5,0.733333333333333){\cii}\put(0.699999999999999,0.666666666666667){\cii}
\put(2.501,0.732999999999999){\cii}\put(0.698999999999999,0.667){\cii}
\put(2.502,0.732666666666666){\cii}\put(0.697999999999999,0.667333333333334){\cii}
\put(2.503,0.732333333333333){\cii}\put(0.696999999999999,0.667666666666667){\cii}
\put(2.504,0.731999999999999){\cii}\put(0.695999999999999,0.668){\cii}
\put(2.505,0.731666666666666){\cii}\put(0.694999999999999,0.668333333333334){\cii}
\put(2.506,0.731333333333333){\cii}\put(0.693999999999999,0.668666666666667){\cii}
\put(2.507,0.730999999999999){\cii}\put(0.692999999999999,0.669){\cii}
\put(2.508,0.730666666666666){\cii}\put(0.691999999999999,0.669333333333334){\cii}
\put(2.509,0.730333333333333){\cii}\put(0.690999999999999,0.669666666666667){\cii}
\put(2.51,0.729999999999999){\cii}\put(0.689999999999999,0.67){\cii}
\put(2.511,0.729666666666666){\cii}\put(0.688999999999999,0.670333333333334){\cii}
\put(2.512,0.729333333333333){\cii}\put(0.687999999999999,0.670666666666667){\cii}
\put(2.513,0.728999999999999){\cii}\put(0.686999999999999,0.671){\cii}
\put(2.514,0.728666666666666){\cii}\put(0.685999999999998,0.671333333333334){\cii}
\put(2.515,0.728333333333333){\cii}\put(0.684999999999998,0.671666666666667){\cii}
\put(2.516,0.727999999999999){\cii}\put(0.683999999999998,0.672){\cii}
\put(2.517,0.727666666666666){\cii}\put(0.682999999999998,0.672333333333334){\cii}
\put(2.518,0.727333333333333){\cii}\put(0.681999999999998,0.672666666666667){\cii}
\put(2.519,0.726999999999999){\cii}\put(0.680999999999998,0.673){\cii}
\put(2.52,0.726666666666666){\cii}\put(0.679999999999998,0.673333333333334){\cii}
\put(2.521,0.726333333333333){\cii}\put(0.678999999999998,0.673666666666667){\cii}
\put(2.522,0.725999999999999){\cii}\put(0.677999999999998,0.674){\cii}
\put(2.523,0.725666666666666){\cii}\put(0.676999999999998,0.674333333333334){\cii}
\put(2.524,0.725333333333333){\cii}\put(0.675999999999998,0.674666666666667){\cii}
\put(2.525,0.724999999999999){\cii}\put(0.674999999999998,0.675){\cii}
\put(2.526,0.724666666666666){\cii}\put(0.673999999999998,0.675333333333334){\cii}
\put(2.527,0.724333333333333){\cii}\put(0.672999999999998,0.675666666666667){\cii}
\put(2.528,0.723999999999999){\cii}\put(0.671999999999998,0.676){\cii}
\put(2.529,0.723666666666666){\cii}\put(0.670999999999998,0.676333333333334){\cii}
\put(2.53,0.723333333333333){\cii}\put(0.669999999999998,0.676666666666667){\cii}
\put(2.531,0.722999999999999){\cii}\put(0.668999999999998,0.677){\cii}
\put(2.532,0.722666666666666){\cii}\put(0.667999999999998,0.677333333333334){\cii}
\put(2.533,0.722333333333333){\cii}\put(0.666999999999998,0.677666666666667){\cii}
\put(2.534,0.721999999999999){\cii}\put(0.665999999999998,0.678){\cii}
\put(2.535,0.721666666666666){\cii}\put(0.664999999999998,0.678333333333334){\cii}
\put(2.536,0.721333333333333){\cii}\put(0.663999999999998,0.678666666666667){\cii}
\put(2.537,0.720999999999999){\cii}\put(0.662999999999998,0.679){\cii}
\put(2.538,0.720666666666666){\cii}\put(0.661999999999998,0.679333333333334){\cii}
\put(2.539,0.720333333333333){\cii}\put(0.660999999999998,0.679666666666667){\cii}
\put(2.54,0.719999999999999){\cii}\put(0.659999999999998,0.68){\cii}
\put(2.541,0.719666666666666){\cii}\put(0.658999999999998,0.680333333333334){\cii}
\put(2.542,0.719333333333333){\cii}\put(0.657999999999998,0.680666666666667){\cii}
\put(2.543,0.718999999999999){\cii}\put(0.656999999999998,0.681){\cii}
\put(2.544,0.718666666666666){\cii}\put(0.655999999999998,0.681333333333334){\cii}
\put(2.545,0.718333333333333){\cii}\put(0.654999999999998,0.681666666666667){\cii}
\put(2.546,0.717999999999999){\cii}\put(0.653999999999998,0.682){\cii}
\put(2.547,0.717666666666666){\cii}\put(0.652999999999998,0.682333333333334){\cii}
\put(2.548,0.717333333333333){\cii}\put(0.651999999999998,0.682666666666667){\cii}
\put(2.549,0.716999999999999){\cii}\put(0.650999999999998,0.683){\cii}
\put(2.55,0.716666666666666){\cii}\put(0.649999999999998,0.683333333333334){\cii}
\put(2.551,0.716333333333333){\cii}\put(0.648999999999998,0.683666666666667){\cii}
\put(2.552,0.715999999999999){\cii}\put(0.647999999999998,0.684){\cii}
\put(2.553,0.715666666666666){\cii}\put(0.646999999999998,0.684333333333334){\cii}
\put(2.554,0.715333333333333){\cii}\put(0.645999999999998,0.684666666666667){\cii}
\put(2.555,0.714999999999999){\cii}\put(0.644999999999998,0.685){\cii}
\put(2.556,0.714666666666666){\cii}\put(0.643999999999998,0.685333333333334){\cii}
\put(2.557,0.714333333333333){\cii}\put(0.642999999999998,0.685666666666667){\cii}
\put(2.558,0.713999999999999){\cii}\put(0.641999999999998,0.686){\cii}
\put(2.559,0.713666666666666){\cii}\put(0.640999999999998,0.686333333333334){\cii}
\put(2.56,0.713333333333333){\cii}\put(0.639999999999998,0.686666666666667){\cii}
\put(2.561,0.712999999999999){\cii}\put(0.638999999999998,0.687){\cii}
\put(2.562,0.712666666666666){\cii}\put(0.637999999999998,0.687333333333334){\cii}
\put(2.563,0.712333333333333){\cii}\put(0.636999999999998,0.687666666666667){\cii}
\put(2.564,0.711999999999999){\cii}\put(0.635999999999998,0.688000000000001){\cii}
\put(2.565,0.711666666666666){\cii}\put(0.634999999999998,0.688333333333334){\cii}
\put(2.566,0.711333333333333){\cii}\put(0.633999999999998,0.688666666666667){\cii}
\put(2.567,0.710999999999999){\cii}\put(0.632999999999998,0.689000000000001){\cii}
\put(2.568,0.710666666666666){\cii}\put(0.631999999999998,0.689333333333334){\cii}
\put(2.569,0.710333333333333){\cii}\put(0.630999999999998,0.689666666666667){\cii}
\put(2.57,0.709999999999999){\cii}\put(0.629999999999998,0.690000000000001){\cii}
\put(2.571,0.709666666666666){\cii}\put(0.628999999999998,0.690333333333334){\cii}
\put(2.572,0.709333333333333){\cii}\put(0.627999999999998,0.690666666666667){\cii}
\put(2.573,0.708999999999999){\cii}\put(0.626999999999998,0.691000000000001){\cii}
\put(2.574,0.708666666666666){\cii}\put(0.625999999999998,0.691333333333334){\cii}
\put(2.575,0.708333333333333){\cii}\put(0.624999999999998,0.691666666666667){\cii}
\put(2.576,0.707999999999999){\cii}\put(0.623999999999998,0.692000000000001){\cii}
\put(2.577,0.707666666666666){\cii}\put(0.622999999999998,0.692333333333334){\cii}
\put(2.578,0.707333333333333){\cii}\put(0.621999999999998,0.692666666666667){\cii}
\put(2.579,0.706999999999999){\cii}\put(0.620999999999998,0.693000000000001){\cii}
\put(2.58,0.706666666666666){\cii}\put(0.619999999999998,0.693333333333334){\cii}
\put(2.581,0.706333333333333){\cii}\put(0.618999999999998,0.693666666666667){\cii}
\put(2.582,0.705999999999999){\cii}\put(0.617999999999998,0.694000000000001){\cii}
\put(2.583,0.705666666666666){\cii}\put(0.616999999999998,0.694333333333334){\cii}
\put(2.584,0.705333333333333){\cii}\put(0.615999999999998,0.694666666666667){\cii}
\put(2.585,0.704999999999999){\cii}\put(0.614999999999998,0.695000000000001){\cii}
\put(2.586,0.704666666666666){\cii}\put(0.613999999999998,0.695333333333334){\cii}
\put(2.587,0.704333333333333){\cii}\put(0.612999999999998,0.695666666666667){\cii}
\put(2.588,0.703999999999999){\cii}\put(0.611999999999998,0.696000000000001){\cii}
\put(2.589,0.703666666666666){\cii}\put(0.610999999999998,0.696333333333334){\cii}
\put(2.59,0.703333333333333){\cii}\put(0.609999999999998,0.696666666666667){\cii}
\put(2.591,0.702999999999999){\cii}\put(0.608999999999998,0.697000000000001){\cii}
\put(2.592,0.702666666666666){\cii}\put(0.607999999999998,0.697333333333334){\cii}
\put(2.593,0.702333333333333){\cii}\put(0.606999999999998,0.697666666666667){\cii}
\put(2.594,0.701999999999999){\cii}\put(0.605999999999998,0.698000000000001){\cii}
\put(2.595,0.701666666666666){\cii}\put(0.604999999999998,0.698333333333334){\cii}
\put(2.596,0.701333333333333){\cii}\put(0.603999999999998,0.698666666666667){\cii}
\put(2.597,0.700999999999999){\cii}\put(0.602999999999998,0.699000000000001){\cii}
\put(2.598,0.700666666666666){\cii}\put(0.601999999999998,0.699333333333334){\cii}
\put(2.599,0.700333333333333){\cii}\put(0.600999999999998,0.699666666666667){\cii}

